On the Convergence of Metadynamics with Gaussian Hills

Metadynamics is a class of enhanced-sampling methods that is widely used in molecular modeling. Here, we consider metadynamics with a one-dimensional collective variable and explore the limitations of using Gaussian hills in light of existing convergence results. We reduce the corresponding evolution problem to a replicator-type differential equation and analyze its long-time behavior. For a periodic collective variable, we prove the convergence of metadynamics. However, the situation is fundamentally different when the collective variable is defined on a finite interval. In this case, the stationary solution only exists in the weak sense as a finite atomic measure. The solution to the differential equation weakly converges to it. Consequently, metadynamics is ineffective due to the absence of a clear quasi-stationary state. A quasi-stationary, transient solution can only be captured in the "INTERVAL" framework if the free energy outside the finite interval remains nearly constant across sufficiently large regions compared to $\sigma$.

==> figure1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.628395in}{5.186407in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.628395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.628395in}{5.186407in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.186407in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{4.541655in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{4.541655in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.641655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.641655in}}{\pgfqpoint{5.950000in}{3.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.848850in}{0.946439in}}{\pgfqpoint{6.312031in}{3.935440in}}{%
\pgfpathmoveto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{3.558028in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{3.375237in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{2.988221in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{2.630191in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{2.655655in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{2.441919in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{2.214237in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{1.820149in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.733800in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.628706in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.540713in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{1.457769in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.393113in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.341274in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.288391in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{1.236950in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{1.187580in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{1.153519in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{1.120771in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.089765in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{1.070094in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{1.055812in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.021616in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{1.010416in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.999696in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.990468in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.979706in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.970751in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.967918in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.964896in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.960318in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.959708in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.956602in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.955455in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.952862in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.952496in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.951273in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.950794in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.950188in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.950190in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.949800in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.949710in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.949270in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.948762in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.948255in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.947604in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.947614in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.947584in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.947460in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.947725in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.947330in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.947351in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.946991in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.946906in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.946701in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.946860in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.946700in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.946439in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.946580in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.946598in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.946707in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.946588in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.946666in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.946642in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.946602in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.946589in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.946577in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.946819in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.946678in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.946566in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.946647in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.946585in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.946808in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.946785in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.946597in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.946499in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.947932in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.948274in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.948440in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.948824in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.948380in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.948051in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.948101in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.948011in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.947873in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.947919in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.948111in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.948629in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.948371in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.947652in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.948310in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.948553in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.948544in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.948814in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.947965in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.948722in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.948782in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.948888in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.949291in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.949119in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.949666in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.949808in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.950276in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.950426in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.950508in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.951787in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.952635in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.952309in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.952963in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.953578in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.953702in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.954372in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.954609in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.955102in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.955775in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.958013in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.963319in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.964628in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.967176in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.975195in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.984444in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.996482in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{1.002322in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{1.010310in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{1.033175in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.044585in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{1.065014in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{1.123979in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.151910in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{1.181172in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{1.252604in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.481796in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.693796in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.841772in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.979860in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{2.210059in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{2.363941in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{2.706844in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{2.891817in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{3.209772in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{3.600630in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{3.868471in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{3.935440in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{3.684228in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.641655in}}{\pgfqpoint{5.950000in}{3.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{0.898984in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{0.962430in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{0.948926in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{0.947390in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.951245in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{0.946846in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{0.946648in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{0.943472in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.944587in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.949677in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.947162in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.949439in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.947653in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.946943in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.948019in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.948439in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.948287in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.947755in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.947394in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.947240in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.955425in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.952954in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.953458in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.952203in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.955303in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.953483in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.953450in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.957065in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.957491in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.955951in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.953425in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.954772in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.956801in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.961791in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.964450in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.975060in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.978889in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.969144in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{0.990227in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{1.004186in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{1.007050in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.014050in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.061092in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.065769in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.077451in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.433736in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.522697in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{2.511264in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{4.364382in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.641655in}}{\pgfqpoint{5.950000in}{3.900000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{0.898984in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{0.952075in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{0.962430in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{0.958189in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{0.960970in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{0.961688in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{0.948926in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{0.956633in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{0.947390in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{0.949858in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.951245in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{0.952678in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{0.946846in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{0.946648in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{0.943472in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{0.941358in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{0.951030in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.945434in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.944587in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.949677in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.951907in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.948030in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.951016in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.949320in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.947923in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.947162in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.945084in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.947381in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.949275in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.949439in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.947653in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.946275in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.944489in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.946943in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.948151in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.946875in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.948019in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.948439in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.948062in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.947756in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.946229in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.947216in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.947095in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.946263in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.946729in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.946681in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.945841in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.945328in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.946323in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.947894in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.948287in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.947755in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.948140in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.947952in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.947996in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.947620in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.947292in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.947394in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.947240in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.952039in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.952869in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.955425in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.953398in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.953746in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.952954in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.953458in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.953789in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.953999in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.952203in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.954495in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.955303in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.954581in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.953483in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.953450in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.955034in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.956551in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.957065in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.957491in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.957580in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.955951in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.954099in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.952460in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.952343in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.953425in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.954551in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.961931in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.954772in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.955859in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.958395in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.956373in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.956801in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.954403in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.956854in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.955983in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.956263in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.958366in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.961791in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.964450in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.964825in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.975060in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.978889in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.982514in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.969144in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.973679in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.988623in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{0.990227in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{0.999530in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{1.004186in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{1.007050in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.014050in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.068082in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.061092in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.065769in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.077451in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.433736in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{1.548824in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.522697in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{2.029801in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{2.511264in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{4.364382in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.458333in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.541667in}{1.458333in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.375000in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.375000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.291667in}{0.291667in}}%
\pgfpathlineto{\pgfqpoint{0.708333in}{1.291667in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.208333in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{0.791667in}{1.208333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.125000in}{0.125000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.125000in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.958333in}{1.041667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.958333in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.125000in}{-0.125000in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{0.875000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.208333in}{-0.208333in}}%
\pgfpathlineto{\pgfqpoint{1.208333in}{0.791667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.291667in}{-0.291667in}}%
\pgfpathlineto{\pgfqpoint{1.291667in}{0.708333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{-0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.625000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.458333in}{-0.458333in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{0.541667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.848850in}{0.818927in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-6in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.189645in}{2.308905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.723793in}{1.646380in}}{\pgfqpoint{6.248194in}{0.995944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.234950in}{1.056628in}}%
\pgfpathlineto{\pgfqpoint{6.248194in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{6.191700in}{1.021759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848850in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848850in,y=0.544433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930668in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930668in,y=0.544433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012486in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012486in,y=0.544433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094304in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094304in,y=0.544433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176122in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176122in,y=0.544433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257940in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.257940in,y=0.544433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528395in}{0.641655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553395in,y=0.282087in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Metad time /MD steps $\times 10^{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.945849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.897623in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.705971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.657745in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.466093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.417867in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.226214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.177989in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{3.986336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.938111in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.591655in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KL distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.641655in}}{\pgfqpoint{5.950000in}{3.900000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{3.621128in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{3.655339in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{3.428346in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{3.115410in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{2.932713in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{2.666868in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{2.460540in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{2.189841in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{2.015104in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.856830in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{1.735239in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{1.526542in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.437454in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.393753in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{1.269101in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{1.220092in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{1.186255in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{1.150972in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.120837in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{1.073324in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{1.052177in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{1.021796in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{1.008605in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{1.000389in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.993568in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.988094in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.977597in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.973704in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.963747in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.962168in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.960498in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.958997in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.955437in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.952701in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.952280in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.951946in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.951644in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.950698in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.950323in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.949116in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.948985in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.948803in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.948054in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.947711in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.947504in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.947626in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.947562in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.947542in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.947590in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.947486in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.947256in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.947114in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.947203in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.947159in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.947209in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.947277in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.947416in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.947308in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.947346in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.947358in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.947423in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.947333in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.947349in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.947483in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.947777in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.947624in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.947314in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.947387in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.947279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.641655in}}{\pgfqpoint{5.950000in}{3.900000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.848850in}{3.679872in}}%
\pgfpathlineto{\pgfqpoint{0.902940in}{2.914618in}}%
\pgfpathlineto{\pgfqpoint{0.957031in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{1.011122in}{1.557510in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.273832in}}%
\pgfpathlineto{\pgfqpoint{1.119304in}{1.273287in}}%
\pgfpathlineto{\pgfqpoint{1.173395in}{1.221823in}}%
\pgfpathlineto{\pgfqpoint{1.227486in}{1.166360in}}%
\pgfpathlineto{\pgfqpoint{1.281577in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{1.335668in}{1.012626in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{1.443850in}{0.989221in}}%
\pgfpathlineto{\pgfqpoint{1.497940in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{1.011390in}}%
\pgfpathlineto{\pgfqpoint{1.660213in}{1.008504in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{1.768395in}{0.977220in}}%
\pgfpathlineto{\pgfqpoint{1.822486in}{0.977022in}}%
\pgfpathlineto{\pgfqpoint{1.876577in}{0.971614in}}%
\pgfpathlineto{\pgfqpoint{1.930668in}{0.976104in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{0.971476in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{0.974276in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{0.963828in}}%
\pgfpathlineto{\pgfqpoint{2.255213in}{0.964705in}}%
\pgfpathlineto{\pgfqpoint{2.309304in}{0.963487in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{0.959557in}}%
\pgfpathlineto{\pgfqpoint{2.417486in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{2.471577in}{0.957191in}}%
\pgfpathlineto{\pgfqpoint{2.525668in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{2.579759in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{2.633850in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.687940in}{0.967635in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{0.965272in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{0.964953in}}%
\pgfpathlineto{\pgfqpoint{2.850213in}{0.964443in}}%
\pgfpathlineto{\pgfqpoint{2.904304in}{0.962082in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{3.012486in}{0.955004in}}%
\pgfpathlineto{\pgfqpoint{3.066577in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{3.120668in}{0.954767in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.954586in}}%
\pgfpathlineto{\pgfqpoint{3.228850in}{0.954020in}}%
\pgfpathlineto{\pgfqpoint{3.282940in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{3.337031in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{3.391122in}{0.952711in}}%
\pgfpathlineto{\pgfqpoint{3.445213in}{0.952821in}}%
\pgfpathlineto{\pgfqpoint{3.499304in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{3.553395in}{0.950764in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{0.952227in}}%
\pgfpathlineto{\pgfqpoint{3.661577in}{0.953249in}}%
\pgfpathlineto{\pgfqpoint{3.715668in}{0.952421in}}%
\pgfpathlineto{\pgfqpoint{3.769759in}{0.952461in}}%
\pgfpathlineto{\pgfqpoint{3.823850in}{0.951414in}}%
\pgfpathlineto{\pgfqpoint{3.877940in}{0.951239in}}%
\pgfpathlineto{\pgfqpoint{3.932031in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{3.986122in}{0.954223in}}%
\pgfpathlineto{\pgfqpoint{4.040213in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{4.094304in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{0.951581in}}%
\pgfpathlineto{\pgfqpoint{4.202486in}{0.952173in}}%
\pgfpathlineto{\pgfqpoint{4.256577in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{4.310668in}{0.950863in}}%
\pgfpathlineto{\pgfqpoint{4.364759in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{4.418850in}{0.950932in}}%
\pgfpathlineto{\pgfqpoint{4.472940in}{0.950202in}}%
\pgfpathlineto{\pgfqpoint{4.527031in}{0.950016in}}%
\pgfpathlineto{\pgfqpoint{4.581122in}{0.950928in}}%
\pgfpathlineto{\pgfqpoint{4.635213in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{4.689304in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{4.743395in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{4.797486in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{4.851577in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{4.905668in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{4.959759in}{0.951744in}}%
\pgfpathlineto{\pgfqpoint{5.013850in}{0.951938in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{0.951453in}}%
\pgfpathlineto{\pgfqpoint{5.122031in}{0.950939in}}%
\pgfpathlineto{\pgfqpoint{5.176122in}{0.951069in}}%
\pgfpathlineto{\pgfqpoint{5.230213in}{0.950730in}}%
\pgfpathlineto{\pgfqpoint{5.284304in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{5.338395in}{0.950384in}}%
\pgfpathlineto{\pgfqpoint{5.392486in}{0.950872in}}%
\pgfpathlineto{\pgfqpoint{5.446577in}{0.951498in}}%
\pgfpathlineto{\pgfqpoint{5.500668in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{5.554759in}{0.951795in}}%
\pgfpathlineto{\pgfqpoint{5.608850in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{5.662940in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{5.717031in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{5.771122in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{5.825213in}{0.950871in}}%
\pgfpathlineto{\pgfqpoint{5.879304in}{0.950727in}}%
\pgfpathlineto{\pgfqpoint{5.933395in}{0.950287in}}%
\pgfpathlineto{\pgfqpoint{5.987486in}{0.950512in}}%
\pgfpathlineto{\pgfqpoint{6.041577in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{6.095668in}{0.950539in}}%
\pgfpathlineto{\pgfqpoint{6.149759in}{0.950893in}}%
\pgfpathlineto{\pgfqpoint{6.203850in}{0.950081in}}%
\pgfpathlineto{\pgfqpoint{6.257940in}{0.949716in}}%
\pgfpathlineto{\pgfqpoint{6.312031in}{0.949952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{4.541655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{4.541655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{0.641655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.541655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{4.541655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148395in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{6.230895in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{6.230895in}{4.151655in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{4.151655in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{2.786655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.148395in}{2.786655in}}{\pgfqpoint{2.082500in}{1.365000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.243054in}{2.997922in}}{\pgfqpoint{6.136236in}{3.644183in}}{%
\pgfpathmoveto{\pgfqpoint{4.243054in}{3.410622in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.048029in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{3.045073in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{3.042653in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{3.040840in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{3.039703in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{3.039304in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{3.039691in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{3.040892in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{3.042910in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{3.045715in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{3.049241in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{3.053384in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.057999in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{3.062908in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{3.067904in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{3.072768in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{3.077291in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{3.081294in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{3.084653in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{3.087308in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{3.089270in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{3.090606in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{3.091423in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{3.091848in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{3.092007in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{3.092015in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{3.091963in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{3.091915in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{3.091907in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{3.091945in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{3.092006in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{3.092045in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{3.091995in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{3.091778in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{3.091304in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{3.090486in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{3.089238in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{3.087492in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{3.085195in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{3.082320in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{3.078865in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{3.074861in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{3.070365in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{3.065465in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{3.060272in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{3.054920in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{3.049557in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{3.044342in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.039442in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{3.035021in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{3.031239in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{3.028247in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.026180in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.025155in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.025268in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.026587in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.029152in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.032970in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{3.038011in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.044207in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{3.051444in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{3.059561in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{3.068347in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{3.077537in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{3.086826in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{3.095884in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{3.104399in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{3.112125in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{3.118938in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.124852in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.129994in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.134554in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.138723in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.142665in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{3.146494in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.150276in}}%
\pgfpathlineto{\pgfqpoint{4.820893in}{3.154034in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{3.157759in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.161415in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{3.164949in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.168295in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{3.171379in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{3.174122in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{3.176443in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.178264in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{3.179507in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{3.180102in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{3.179984in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{3.179099in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{3.177406in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{3.174879in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{3.171508in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.167304in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{3.162299in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{3.156546in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{3.150119in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{3.143113in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{3.135638in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{3.127818in}}%
\pgfpathlineto{\pgfqpoint{4.995765in}{3.119788in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{3.103646in}}%
\pgfpathlineto{\pgfqpoint{5.018574in}{3.095805in}}%
\pgfpathlineto{\pgfqpoint{5.026177in}{3.088287in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{3.081203in}}%
\pgfpathlineto{\pgfqpoint{5.041384in}{3.074649in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{3.068704in}}%
\pgfpathlineto{\pgfqpoint{5.056590in}{3.063426in}}%
\pgfpathlineto{\pgfqpoint{5.064193in}{3.058851in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{3.054996in}}%
\pgfpathlineto{\pgfqpoint{5.079399in}{3.051853in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{3.049393in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.047567in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{3.046306in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{3.045520in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{3.045106in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{3.044948in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{3.044918in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{3.044884in}}%
\pgfpathlineto{\pgfqpoint{5.147828in}{3.044717in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{3.044293in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{3.043505in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{3.042269in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{3.040532in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{3.038275in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{3.035515in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{3.032306in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{3.028731in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{3.024895in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{3.020918in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{3.016929in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{3.013053in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{3.009412in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{3.006118in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{3.003270in}}%
\pgfpathlineto{\pgfqpoint{5.269478in}{3.000957in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{5.284684in}{2.998226in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{2.997922in}}%
\pgfpathlineto{\pgfqpoint{5.299891in}{2.998385in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{2.999644in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.001720in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.004622in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.008347in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.012882in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.018199in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.024258in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.031003in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.038361in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.046243in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.054542in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.063133in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.071873in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.080601in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.089141in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.097306in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.104898in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.111718in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.117575in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.122297in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.125743in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.128493in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.127793in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.125816in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.122716in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.118689in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.113960in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.108763in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.103331in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{3.097883in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.092619in}}%
\pgfpathlineto{\pgfqpoint{5.550794in}{3.087713in}}%
\pgfpathlineto{\pgfqpoint{5.558397in}{3.083315in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.079549in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.076509in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.074268in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.072871in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.072338in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.072667in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.073827in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.075765in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.078398in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.081618in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.085286in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.089240in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.093292in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.097244in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.100901in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.104085in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.106664in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.108559in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.109759in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{3.110316in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.110331in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.109942in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.109303in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{3.108573in}}%
\pgfpathlineto{\pgfqpoint{5.748476in}{3.107901in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.107423in}}%
\pgfpathlineto{\pgfqpoint{5.763682in}{3.107256in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.107492in}}%
\pgfpathlineto{\pgfqpoint{5.778888in}{3.108202in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{3.111193in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{3.113491in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{3.116295in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{3.119559in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{3.123220in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{3.127200in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.140151in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.144486in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.148674in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.152630in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.156274in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.159537in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.162357in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.164683in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.168288in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.168274in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.167628in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.166349in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.164446in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.161935in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.158846in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.155216in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.151090in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.146523in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.141572in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.136300in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.130773in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.125055in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.119208in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.113291in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{3.107358in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{3.101458in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{3.095633in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{3.089917in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{3.084343in}}%
\pgfpathlineto{\pgfqpoint{6.090617in}{3.078935in}}%
\pgfpathlineto{\pgfqpoint{6.098220in}{3.073719in}}%
\pgfpathlineto{\pgfqpoint{6.105823in}{3.068717in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{3.063956in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{3.059466in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{3.055283in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.051453in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.424724in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.424724in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{3.439482in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{3.454777in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{3.470469in}}%
\pgfpathlineto{\pgfqpoint{6.105823in}{3.486398in}}%
\pgfpathlineto{\pgfqpoint{6.098220in}{3.502386in}}%
\pgfpathlineto{\pgfqpoint{6.090617in}{3.518249in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{3.533796in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{3.548840in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{3.563202in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{3.576714in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{3.589227in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.600614in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.610772in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.619622in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.627113in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.633222in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.637948in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.641317in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.643374in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.644183in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.643823in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.642385in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.639967in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.636675in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.632615in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.627895in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.622617in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.616881in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.610780in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.604394in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.597797in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.591044in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.584180in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.577229in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.570198in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.563078in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.555839in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.548439in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.540820in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{3.532919in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{3.524667in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{3.515998in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{3.506852in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{3.497184in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{3.486967in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{3.476197in}}%
\pgfpathlineto{\pgfqpoint{5.778888in}{3.464897in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.453121in}}%
\pgfpathlineto{\pgfqpoint{5.763682in}{3.440954in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.428513in}}%
\pgfpathlineto{\pgfqpoint{5.748476in}{3.415948in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{3.403439in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.391191in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.379434in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.368405in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{3.358344in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.349474in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.341982in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.336002in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.331600in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.328770in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.327439in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.327484in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.328747in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.331054in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.334230in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.338104in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.342517in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.347319in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.352373in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.357553in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.362743in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.367838in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.372748in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.377396in}}%
\pgfpathlineto{\pgfqpoint{5.558397in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{5.550794in}{3.385695in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.389295in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{3.392536in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.395461in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.398137in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.400663in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.403157in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.405750in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.408573in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.411744in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.415350in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.419432in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.423982in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.428940in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.434200in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.439622in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.445049in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.450312in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.455253in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.459720in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.463584in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.466737in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.469094in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.470596in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.471207in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.470915in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.469730in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.467682in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.464819in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.461204in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.456911in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.452027in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{3.446645in}}%
\pgfpathlineto{\pgfqpoint{5.299891in}{3.440864in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{3.434786in}}%
\pgfpathlineto{\pgfqpoint{5.284684in}{3.428518in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{3.422164in}}%
\pgfpathlineto{\pgfqpoint{5.269478in}{3.415833in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{3.409634in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{3.403675in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{3.392928in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{3.388364in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{3.384489in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{3.381413in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{3.379234in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{3.378040in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{3.377894in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{3.378835in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{3.380868in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{3.383959in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{3.388040in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{3.393009in}}%
\pgfpathlineto{\pgfqpoint{5.147828in}{3.398736in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{3.405071in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{3.411856in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{3.418927in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{3.426128in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{3.433313in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{3.440352in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.447131in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{3.453560in}}%
\pgfpathlineto{\pgfqpoint{5.079399in}{3.459566in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{3.465102in}}%
\pgfpathlineto{\pgfqpoint{5.064193in}{3.470136in}}%
\pgfpathlineto{\pgfqpoint{5.056590in}{3.474661in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{3.478682in}}%
\pgfpathlineto{\pgfqpoint{5.041384in}{3.482225in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{3.485324in}}%
\pgfpathlineto{\pgfqpoint{5.026177in}{3.488024in}}%
\pgfpathlineto{\pgfqpoint{5.018574in}{3.490377in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{3.492436in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{3.494255in}}%
\pgfpathlineto{\pgfqpoint{4.995765in}{3.495879in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{3.497346in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{3.498680in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{3.499891in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{3.500965in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{3.501872in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{3.502559in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.502951in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{3.502958in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{3.502471in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{3.501375in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{3.499547in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{3.496868in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{3.493227in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{3.488523in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.482678in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{3.475635in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{3.467367in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{3.457873in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.447188in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{3.435379in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.422549in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{3.408835in}}%
\pgfpathlineto{\pgfqpoint{4.820893in}{3.394412in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.379494in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{3.364336in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.349236in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.334540in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.320643in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.307981in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.297008in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{3.288157in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{3.281778in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{3.278077in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{3.277094in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{3.278712in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{3.282706in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{3.288799in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{3.296693in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{3.306095in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.316720in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{3.328300in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.340577in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.353307in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.366257in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.379208in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.391957in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.404317in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{3.416123in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{3.427228in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{3.437513in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.446878in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{3.455252in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{3.468845in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{3.474025in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{3.478131in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{3.481177in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{3.483186in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{3.484181in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{3.484185in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{3.483215in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{3.481282in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{3.478392in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{3.474543in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{3.469735in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{3.463969in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{3.457253in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{3.449607in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{3.441069in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{3.431698in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{3.421579in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{3.410827in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{3.399587in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{3.388036in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{3.376381in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{3.364860in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{3.353730in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{3.343263in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{3.333727in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{3.325368in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{3.318393in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{3.312945in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{3.309093in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{3.306838in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{3.306117in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{3.306829in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.308856in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{3.312080in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{3.316398in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{3.321731in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{3.328019in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{3.343337in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{3.352344in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{3.362247in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{3.373045in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{3.384726in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{3.397266in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.410622in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.410622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.148395in}{2.786655in}}{\pgfqpoint{2.082500in}{1.365000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243054in}{3.333499in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{2.871682in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{2.870110in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{2.869755in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{2.870595in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{2.872588in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{2.875654in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{2.879669in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{2.884452in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{2.889759in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{2.895285in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{2.900683in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{2.909697in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{2.912761in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{2.915587in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{2.915643in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{2.915189in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{2.914589in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{2.914203in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.914351in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{2.915288in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{2.917192in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{2.924214in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{2.929291in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{2.935263in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{2.941937in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{2.949072in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{2.956389in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{2.963595in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{2.970399in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{2.976541in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{2.981811in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{2.986069in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{2.989258in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{2.991400in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{2.992594in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{2.992994in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{2.992789in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{2.992178in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{2.991354in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{2.990493in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{2.989745in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{2.989237in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{2.989081in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{2.990237in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{2.991758in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{2.994056in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{2.997247in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.006737in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.013203in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.020873in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.029734in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.039718in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.050702in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.074873in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{3.087528in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{3.100128in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{3.133778in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{3.142271in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{3.148739in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{3.152817in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{3.154180in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.152556in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.147744in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.139635in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.128228in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.113654in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{3.096187in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.076243in}}%
\pgfpathlineto{\pgfqpoint{4.820893in}{3.054370in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{3.031212in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.007469in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{2.983842in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{2.960991in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{2.939494in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{2.919822in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{2.902329in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{2.887246in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{2.874700in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{2.864718in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{2.857253in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{2.849406in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{2.848700in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{2.849885in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{2.857096in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{2.862684in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.869290in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{2.876673in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{2.884583in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{2.892757in}}%
\pgfpathlineto{\pgfqpoint{4.995765in}{2.900924in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{2.916084in}}%
\pgfpathlineto{\pgfqpoint{5.018574in}{2.922497in}}%
\pgfpathlineto{\pgfqpoint{5.026177in}{2.927760in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{2.931637in}}%
\pgfpathlineto{\pgfqpoint{5.041384in}{2.933960in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{2.934659in}}%
\pgfpathlineto{\pgfqpoint{5.056590in}{2.933783in}}%
\pgfpathlineto{\pgfqpoint{5.064193in}{2.931503in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{2.928101in}}%
\pgfpathlineto{\pgfqpoint{5.079399in}{2.923933in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{2.919390in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{2.914858in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{2.910689in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{2.907178in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{2.904543in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{2.902920in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{2.902355in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{2.902800in}}%
\pgfpathlineto{\pgfqpoint{5.147828in}{2.904118in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{2.906091in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{2.908437in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{2.910837in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{2.914639in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{2.915674in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{2.916122in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{2.916174in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{2.916437in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{2.917445in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{2.919542in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{2.923023in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{2.928088in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{2.934834in}}%
\pgfpathlineto{\pgfqpoint{5.269478in}{2.943255in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{2.953248in}}%
\pgfpathlineto{\pgfqpoint{5.284684in}{2.964621in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{2.977109in}}%
\pgfpathlineto{\pgfqpoint{5.299891in}{2.990394in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{3.004118in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.017910in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.044258in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.056178in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.066923in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.076315in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.084237in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.090628in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.098788in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.100618in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.100076in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.094533in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.090208in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.085091in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.079418in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.073464in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.067539in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.057061in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.049095in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.049297in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.051036in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.054244in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.058762in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{3.064353in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.070713in}}%
\pgfpathlineto{\pgfqpoint{5.550794in}{3.077495in}}%
\pgfpathlineto{\pgfqpoint{5.558397in}{3.084332in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.090865in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.096776in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.101804in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.105772in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.108591in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.110259in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.110854in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.110514in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.109420in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.107764in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.105733in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.103483in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.101124in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.098700in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.096188in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.093492in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.090454in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.086870in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.082517in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{3.077193in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.070756in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.063161in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{3.044955in}}%
\pgfpathlineto{\pgfqpoint{5.748476in}{3.034899in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.024752in}}%
\pgfpathlineto{\pgfqpoint{5.763682in}{3.014995in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.006108in}}%
\pgfpathlineto{\pgfqpoint{5.778888in}{2.998531in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{2.992621in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{2.986719in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{2.986880in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{2.989017in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{2.992911in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.004629in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.011616in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.018752in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.025612in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.031845in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.037222in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.041660in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.045231in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.048139in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.050672in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.053148in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.055852in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.058988in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.062639in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.066743in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.071083in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.075285in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.078843in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.081158in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.081612in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.079670in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.074986in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.067481in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.057353in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.045022in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.031037in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.015984in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.000413in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{2.984808in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{2.969565in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{2.954991in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{2.941315in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{2.928696in}}%
\pgfpathlineto{\pgfqpoint{6.090617in}{2.917237in}}%
\pgfpathlineto{\pgfqpoint{6.098220in}{2.906996in}}%
\pgfpathlineto{\pgfqpoint{6.105823in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{2.890255in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{2.883759in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{2.878502in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{2.874478in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.345902in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.345902in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{3.369840in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{3.381019in}}%
\pgfpathlineto{\pgfqpoint{6.105823in}{3.391410in}}%
\pgfpathlineto{\pgfqpoint{6.098220in}{3.400810in}}%
\pgfpathlineto{\pgfqpoint{6.090617in}{3.409025in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{3.415882in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{3.421252in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{3.425062in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{3.427315in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{3.428105in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.427635in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.426221in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.424292in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.422377in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.421056in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.420898in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.422359in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.425687in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.430863in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.437610in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.445468in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.453902in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.462401in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.470555in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.478092in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.484907in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.491055in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.496745in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.502312in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.508173in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.514780in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.531806in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.542731in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.555339in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.569479in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.584867in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.601124in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{3.617828in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{3.634554in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{3.650919in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{3.666601in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{3.681371in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{3.695102in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{3.707776in}}%
\pgfpathlineto{\pgfqpoint{5.778888in}{3.719486in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.730423in}}%
\pgfpathlineto{\pgfqpoint{5.763682in}{3.740863in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.751130in}}%
\pgfpathlineto{\pgfqpoint{5.748476in}{3.761560in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{3.772456in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.784033in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.796377in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.809421in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{3.822931in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.836531in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.862000in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.872781in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.881579in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.887979in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.891681in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.892516in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.890449in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.885574in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.878103in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.868341in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.856661in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.843474in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.829199in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.814227in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.798903in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.783500in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.768211in}}%
\pgfpathlineto{\pgfqpoint{5.558397in}{3.753152in}}%
\pgfpathlineto{\pgfqpoint{5.550794in}{3.738368in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.723853in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{3.709567in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.695460in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.681489in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.667636in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.653912in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.640366in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.627079in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.614163in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.601746in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.589959in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.578921in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.568722in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.559409in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.550975in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.543353in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.536418in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.530001in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.523896in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.517891in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.511781in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.505389in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.498578in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.491256in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.483373in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.474919in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.465905in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.456354in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.446288in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.435722in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.424660in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{5.299891in}{3.401015in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{3.388419in}}%
\pgfpathlineto{\pgfqpoint{5.284684in}{3.375318in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{3.361749in}}%
\pgfpathlineto{\pgfqpoint{5.269478in}{3.347782in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{3.333535in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{3.319169in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{3.304904in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{3.291009in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{3.277809in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{3.265666in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{3.254964in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{3.246072in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{3.239299in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{3.234839in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{3.232722in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{3.232794in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{3.234728in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{3.242303in}}%
\pgfpathlineto{\pgfqpoint{5.147828in}{3.246907in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{3.251417in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{3.255453in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{3.258744in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{3.261140in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{3.262608in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{3.263235in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.263213in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{3.262824in}}%
\pgfpathlineto{\pgfqpoint{5.079399in}{3.262423in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{3.262404in}}%
\pgfpathlineto{\pgfqpoint{5.064193in}{3.263167in}}%
\pgfpathlineto{\pgfqpoint{5.056590in}{3.265074in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{3.268406in}}%
\pgfpathlineto{\pgfqpoint{5.041384in}{3.273330in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{3.279886in}}%
\pgfpathlineto{\pgfqpoint{5.026177in}{3.287991in}}%
\pgfpathlineto{\pgfqpoint{5.018574in}{3.297471in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{3.308090in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{3.319593in}}%
\pgfpathlineto{\pgfqpoint{4.995765in}{3.331733in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{3.344291in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{3.357093in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{3.382991in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{3.396005in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{3.409093in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.422337in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{3.435850in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{3.449768in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{3.464238in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{3.479407in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{3.495408in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{3.512363in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{3.530372in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.549521in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{3.569886in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{3.591535in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{3.614542in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.638985in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{3.664942in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.692485in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{3.721655in}}%
\pgfpathlineto{\pgfqpoint{4.820893in}{3.752436in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.784718in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{3.818268in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.852702in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.887487in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.921944in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.955289in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.986668in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{4.015216in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{4.040096in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{4.060548in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{4.075928in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{4.085730in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{4.089609in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{4.087396in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{4.079095in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{4.064889in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{4.045121in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{4.020284in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.990998in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.957981in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.922026in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.844645in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.804883in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{3.765453in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{3.727048in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{3.690265in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.655583in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{3.623356in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{3.593807in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{3.567038in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{3.543039in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{3.521711in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{3.502887in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{3.486363in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{3.471919in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{3.459336in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{3.448411in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{3.438958in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{3.430801in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{3.423765in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{3.417661in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{3.412273in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{3.407357in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{3.402639in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{3.397830in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{3.392639in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{3.386798in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{3.380073in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{3.372290in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{3.363337in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{3.353183in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{3.341875in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{3.329545in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{3.316409in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{3.302761in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{3.288973in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{3.275485in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{3.262786in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{3.241800in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{3.234453in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{3.229666in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{3.228206in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{3.231317in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{3.236630in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{3.243795in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{3.252459in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{3.262301in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{3.273045in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{3.284460in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{3.296362in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{3.308593in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{3.321017in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.333499in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.333499in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{4.148395in}{2.786655in}}{\pgfqpoint{2.082500in}{1.365000in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.243054in}{3.333499in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{2.871682in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{2.870110in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{2.869755in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{2.870595in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{2.872588in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{2.875654in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{2.879669in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{2.884452in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{2.889759in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{2.895285in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{2.900683in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{2.905595in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{2.909697in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{2.912761in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{2.914699in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{2.915587in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{2.915643in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{2.915189in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{2.914589in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{2.914203in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{2.914351in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{2.915288in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{2.917192in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{2.920161in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{2.924214in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{2.929291in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{2.935263in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{2.941937in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{2.949072in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{2.956389in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{2.963595in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{2.970399in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{2.976541in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{2.981811in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{2.986069in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{2.989258in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{2.991400in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{2.992594in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{2.992994in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{2.992789in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{2.992178in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{2.991354in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{2.990493in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{2.989745in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{2.989237in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{2.989081in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{2.990237in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{2.991758in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{2.994056in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{2.997247in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.006737in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.013203in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.020873in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.029734in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.039718in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.050702in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{3.062500in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.074873in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{3.087528in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{3.100128in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{3.133778in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{3.142271in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{3.148739in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{3.152817in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{3.154180in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.152556in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.147744in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.139635in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.128228in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.113654in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{3.096187in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.076243in}}%
\pgfpathlineto{\pgfqpoint{4.820893in}{3.054370in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{3.031212in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.007469in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{2.983842in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{2.960991in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{2.939494in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{2.919822in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{2.902329in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{2.887246in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{2.874700in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{2.864718in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{2.857253in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{2.852198in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{2.849406in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{2.848700in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{2.849885in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{2.852756in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{2.857096in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{2.862684in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{2.869290in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{2.876673in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{2.884583in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{2.892757in}}%
\pgfpathlineto{\pgfqpoint{4.995765in}{2.900924in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{2.908796in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{2.916084in}}%
\pgfpathlineto{\pgfqpoint{5.018574in}{2.922497in}}%
\pgfpathlineto{\pgfqpoint{5.026177in}{2.927760in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{2.931637in}}%
\pgfpathlineto{\pgfqpoint{5.041384in}{2.933960in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{2.934659in}}%
\pgfpathlineto{\pgfqpoint{5.056590in}{2.933783in}}%
\pgfpathlineto{\pgfqpoint{5.064193in}{2.931503in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{2.928101in}}%
\pgfpathlineto{\pgfqpoint{5.079399in}{2.923933in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{2.919390in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{2.914858in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{2.910689in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{2.907178in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{2.904543in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{2.902920in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{2.902355in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{2.902800in}}%
\pgfpathlineto{\pgfqpoint{5.147828in}{2.904118in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{2.906091in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{2.908437in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{2.910837in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{2.912985in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{2.914639in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{2.915674in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{2.916122in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{2.916174in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{2.916148in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{2.916437in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{2.917445in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{2.919542in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{2.923023in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{2.928088in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{2.934834in}}%
\pgfpathlineto{\pgfqpoint{5.269478in}{2.943255in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{2.953248in}}%
\pgfpathlineto{\pgfqpoint{5.284684in}{2.964621in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{2.977109in}}%
\pgfpathlineto{\pgfqpoint{5.299891in}{2.990394in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{3.004118in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.017910in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.031403in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.044258in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.056178in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.066923in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.076315in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.084237in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.090628in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.098788in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.100618in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.101022in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.100076in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.094533in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.090208in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.085091in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.079418in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.073464in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.067539in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.057061in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.053126in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.050408in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.049095in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.049297in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.051036in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.054244in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.058762in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{3.064353in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.070713in}}%
\pgfpathlineto{\pgfqpoint{5.550794in}{3.077495in}}%
\pgfpathlineto{\pgfqpoint{5.558397in}{3.084332in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.090865in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.096776in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.101804in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.105772in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.108591in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.110259in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.110854in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.110514in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.109420in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.107764in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.105733in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.103483in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.101124in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.098700in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.096188in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.093492in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.090454in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.086870in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.082517in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{3.077193in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.070756in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.063161in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{3.044955in}}%
\pgfpathlineto{\pgfqpoint{5.748476in}{3.034899in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.024752in}}%
\pgfpathlineto{\pgfqpoint{5.763682in}{3.014995in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.006108in}}%
\pgfpathlineto{\pgfqpoint{5.778888in}{2.998531in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{2.992621in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{2.988638in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{2.986719in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{2.986880in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{2.989017in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{2.992911in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.004629in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.011616in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.018752in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.025612in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.031845in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.037222in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.041660in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.045231in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.048139in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.050672in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.053148in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.055852in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.058988in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.062639in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.066743in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.071083in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.075285in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.078843in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.081158in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.081612in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.079670in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.074986in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.067481in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.057353in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.045022in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.031037in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.015984in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.000413in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{2.984808in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{2.969565in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{2.954991in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{2.941315in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{2.928696in}}%
\pgfpathlineto{\pgfqpoint{6.090617in}{2.917237in}}%
\pgfpathlineto{\pgfqpoint{6.098220in}{2.906996in}}%
\pgfpathlineto{\pgfqpoint{6.105823in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{2.890255in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{2.883759in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{2.878502in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{2.874478in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.345902in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.345902in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{3.358072in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{3.369840in}}%
\pgfpathlineto{\pgfqpoint{6.113426in}{3.381019in}}%
\pgfpathlineto{\pgfqpoint{6.105823in}{3.391410in}}%
\pgfpathlineto{\pgfqpoint{6.098220in}{3.400810in}}%
\pgfpathlineto{\pgfqpoint{6.090617in}{3.409025in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{3.415882in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{3.421252in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{3.425062in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{3.427315in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{3.428105in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.427635in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.426221in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.424292in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.422377in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.421056in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.420898in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.422359in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.425687in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.430863in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.437610in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.445468in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.453902in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.462401in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.470555in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.478092in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.484907in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.491055in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.496745in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.502312in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.508173in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.514780in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.522550in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.531806in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.542731in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.555339in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.569479in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.584867in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.601124in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{3.617828in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{3.634554in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{3.650919in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{3.666601in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{3.681371in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{3.695102in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{3.707776in}}%
\pgfpathlineto{\pgfqpoint{5.778888in}{3.719486in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.730423in}}%
\pgfpathlineto{\pgfqpoint{5.763682in}{3.740863in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.751130in}}%
\pgfpathlineto{\pgfqpoint{5.748476in}{3.761560in}}%
\pgfpathlineto{\pgfqpoint{5.740873in}{3.772456in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.784033in}}%
\pgfpathlineto{\pgfqpoint{5.725666in}{3.796377in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.809421in}}%
\pgfpathlineto{\pgfqpoint{5.710460in}{3.822931in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.836531in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.862000in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.872781in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.881579in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.887979in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.891681in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.892516in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.890449in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.885574in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.878103in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.868341in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.856661in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.843474in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.829199in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.814227in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.798903in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.783500in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.768211in}}%
\pgfpathlineto{\pgfqpoint{5.558397in}{3.753152in}}%
\pgfpathlineto{\pgfqpoint{5.550794in}{3.738368in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.723853in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{3.709567in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.695460in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.681489in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.667636in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.653912in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.640366in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.627079in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.614163in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.601746in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.589959in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.578921in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.568722in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.559409in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.550975in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.543353in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.536418in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.530001in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.523896in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.517891in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.511781in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.505389in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.498578in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.491256in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.483373in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.474919in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.465905in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.456354in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.446288in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.435722in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.424660in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{5.299891in}{3.401015in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{3.388419in}}%
\pgfpathlineto{\pgfqpoint{5.284684in}{3.375318in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{3.361749in}}%
\pgfpathlineto{\pgfqpoint{5.269478in}{3.347782in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{3.333535in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{3.319169in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{3.304904in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{3.291009in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{3.277809in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{3.265666in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{3.254964in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{3.246072in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{3.239299in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{3.234839in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{3.232722in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{3.232794in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{3.234728in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{3.238071in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{3.242303in}}%
\pgfpathlineto{\pgfqpoint{5.147828in}{3.246907in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{3.251417in}}%
\pgfpathlineto{\pgfqpoint{5.132621in}{3.255453in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{3.258744in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{3.261140in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{3.262608in}}%
\pgfpathlineto{\pgfqpoint{5.102209in}{3.263235in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.263213in}}%
\pgfpathlineto{\pgfqpoint{5.087003in}{3.262824in}}%
\pgfpathlineto{\pgfqpoint{5.079399in}{3.262423in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{3.262404in}}%
\pgfpathlineto{\pgfqpoint{5.064193in}{3.263167in}}%
\pgfpathlineto{\pgfqpoint{5.056590in}{3.265074in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{3.268406in}}%
\pgfpathlineto{\pgfqpoint{5.041384in}{3.273330in}}%
\pgfpathlineto{\pgfqpoint{5.033781in}{3.279886in}}%
\pgfpathlineto{\pgfqpoint{5.026177in}{3.287991in}}%
\pgfpathlineto{\pgfqpoint{5.018574in}{3.297471in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{3.308090in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{3.319593in}}%
\pgfpathlineto{\pgfqpoint{4.995765in}{3.331733in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{3.344291in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{3.357093in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{3.370016in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{3.382991in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{3.396005in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{3.409093in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.422337in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{3.435850in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{3.449768in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{3.464238in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{3.479407in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{3.495408in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{3.512363in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{3.530372in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.549521in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{3.569886in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{3.591535in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{3.614542in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.638985in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{3.664942in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.692485in}}%
\pgfpathlineto{\pgfqpoint{4.828496in}{3.721655in}}%
\pgfpathlineto{\pgfqpoint{4.820893in}{3.752436in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.784718in}}%
\pgfpathlineto{\pgfqpoint{4.805686in}{3.818268in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.852702in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.887487in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.921944in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.955289in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.986668in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{4.015216in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{4.040096in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{4.060548in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{4.075928in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{4.085730in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{4.089609in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{4.087396in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{4.079095in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{4.064889in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{4.045121in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{4.020284in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.990998in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.957981in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.922026in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.883967in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.844645in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.804883in}}%
\pgfpathlineto{\pgfqpoint{4.630814in}{3.765453in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{3.727048in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{3.690265in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.655583in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{3.623356in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{3.593807in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{3.567038in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{3.543039in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{3.521711in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{3.502887in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{3.486363in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{3.471919in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{3.459336in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{3.448411in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{3.438958in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{3.430801in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{3.423765in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{3.417661in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{3.412273in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{3.407357in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{3.402639in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{3.397830in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{3.392639in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{3.386798in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{3.380073in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{3.372290in}}%
\pgfpathlineto{\pgfqpoint{4.433133in}{3.363337in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{3.353183in}}%
\pgfpathlineto{\pgfqpoint{4.417926in}{3.341875in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{3.329545in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{3.316409in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{3.302761in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{3.288973in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{3.275485in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{3.262786in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{3.241800in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{3.234453in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{3.229666in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{3.228206in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{3.231317in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{3.236630in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{3.243795in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{3.252459in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{3.262301in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{3.273045in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{3.284460in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{3.296362in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{3.308593in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{3.321017in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.333499in}}%
\pgfpathlineto{\pgfqpoint{4.243054in}{3.333499in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{4.243054in}{2.848700in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242674in}{2.786655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.242674in,y=2.689433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.193066in}{2.786655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.193066in,y=2.689433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.143459in}{2.786655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.143459in,y=2.689433in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189645in,y=2.510420in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Collective variable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148395in}{3.263501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873703in, y=3.215276in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148395in}{3.945659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873703in, y=3.897433in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648395in, y=2.745388in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized probability }}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.791141in, y=3.229571in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.148395in}{2.786655in}}{\pgfqpoint{2.082500in}{1.365000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243054in}{3.229325in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{3.221170in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{3.213690in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{3.206943in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{3.200975in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{3.195824in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{3.191514in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{3.185464in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{3.183723in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{3.182820in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{3.182732in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.183428in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{3.184868in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{3.187010in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{3.189803in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{3.193192in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{3.197119in}}%
\pgfpathlineto{\pgfqpoint{4.387514in}{3.206338in}}%
\pgfpathlineto{\pgfqpoint{4.402720in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{4.425529in}{3.234194in}}%
\pgfpathlineto{\pgfqpoint{4.448339in}{3.251371in}}%
\pgfpathlineto{\pgfqpoint{4.463545in}{3.261821in}}%
\pgfpathlineto{\pgfqpoint{4.478751in}{3.270826in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{3.274624in}}%
\pgfpathlineto{\pgfqpoint{4.493958in}{3.277873in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{3.280520in}}%
\pgfpathlineto{\pgfqpoint{4.509164in}{3.282514in}}%
\pgfpathlineto{\pgfqpoint{4.516767in}{3.283815in}}%
\pgfpathlineto{\pgfqpoint{4.524370in}{3.284387in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{3.284205in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{3.283252in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{3.281523in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{3.279023in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{3.275771in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{3.271798in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{3.267149in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{3.261882in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{3.249797in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{3.236267in}}%
\pgfpathlineto{\pgfqpoint{4.646021in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{4.653624in}{3.202238in}}%
\pgfpathlineto{\pgfqpoint{4.661227in}{3.196422in}}%
\pgfpathlineto{\pgfqpoint{4.668830in}{3.191230in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.186774in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{3.183156in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{3.178769in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{3.178127in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{3.178573in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{3.180122in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{3.182769in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{3.186489in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{3.191238in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{3.196951in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{3.203548in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.210930in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.218988in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.236632in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.291982in}}%
\pgfpathlineto{\pgfqpoint{4.843702in}{3.300164in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.307742in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{3.314626in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{3.320744in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{3.326039in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.330471in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{3.334015in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{3.336664in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{3.338426in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{3.339323in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{3.339391in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{3.338675in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{3.337233in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.335128in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{3.332429in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{3.329209in}}%
\pgfpathlineto{\pgfqpoint{4.972956in}{3.321502in}}%
\pgfpathlineto{\pgfqpoint{4.988162in}{3.312582in}}%
\pgfpathlineto{\pgfqpoint{5.010971in}{3.298041in}}%
\pgfpathlineto{\pgfqpoint{5.048987in}{3.273693in}}%
\pgfpathlineto{\pgfqpoint{5.071796in}{3.260049in}}%
\pgfpathlineto{\pgfqpoint{5.094606in}{3.247349in}}%
\pgfpathlineto{\pgfqpoint{5.117415in}{3.235617in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{3.224978in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{3.218651in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{3.213114in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{3.208555in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{3.205173in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{3.203154in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{3.202704in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{3.202646in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{3.202990in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{3.203741in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{3.204896in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{3.206452in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{3.210709in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{3.216354in}}%
\pgfpathlineto{\pgfqpoint{5.307494in}{3.223145in}}%
\pgfpathlineto{\pgfqpoint{5.322700in}{3.230766in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.258420in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.264935in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.270160in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.272197in}}%
\pgfpathlineto{\pgfqpoint{5.421541in}{3.273809in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.274973in}}%
\pgfpathlineto{\pgfqpoint{5.436747in}{3.275670in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.275888in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.275618in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.274862in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.273626in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.271921in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.269769in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.264233in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.257312in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{5.573604in}{3.224629in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.217807in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.214946in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.212520in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.210573in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.209141in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.208251in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.207924in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.208170in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.208993in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.210388in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.212342in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.214835in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.217843in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.221333in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.229617in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.239368in}}%
\pgfpathlineto{\pgfqpoint{5.733269in}{3.250247in}}%
\pgfpathlineto{\pgfqpoint{5.756079in}{3.267968in}}%
\pgfpathlineto{\pgfqpoint{5.794095in}{3.299080in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{3.330060in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.347995in}}%
\pgfpathlineto{\pgfqpoint{5.877729in}{3.364929in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{3.375291in}}%
\pgfpathlineto{\pgfqpoint{5.908142in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{5.915745in}{3.388624in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.392280in}}%
\pgfpathlineto{\pgfqpoint{5.930951in}{3.395452in}}%
\pgfpathlineto{\pgfqpoint{5.938554in}{3.398084in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.400122in}}%
\pgfpathlineto{\pgfqpoint{5.953761in}{3.401512in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.402206in}}%
\pgfpathlineto{\pgfqpoint{5.968967in}{3.402160in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.401335in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.399700in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.397232in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.393920in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.389760in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.384761in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.378943in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.372338in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.364990in}}%
\pgfpathlineto{\pgfqpoint{6.044998in}{3.356953in}}%
\pgfpathlineto{\pgfqpoint{6.060205in}{3.339086in}}%
\pgfpathlineto{\pgfqpoint{6.075411in}{3.319379in}}%
\pgfpathlineto{\pgfqpoint{6.128633in}{3.247382in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.238088in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.238088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.148395in}{2.786655in}}{\pgfqpoint{2.082500in}{1.365000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.243054in}{3.102590in}}%
\pgfpathlineto{\pgfqpoint{4.250657in}{3.095564in}}%
\pgfpathlineto{\pgfqpoint{4.258260in}{3.089174in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{3.083479in}}%
\pgfpathlineto{\pgfqpoint{4.273467in}{3.078524in}}%
\pgfpathlineto{\pgfqpoint{4.281070in}{3.074349in}}%
\pgfpathlineto{\pgfqpoint{4.288673in}{3.070985in}}%
\pgfpathlineto{\pgfqpoint{4.296276in}{3.068456in}}%
\pgfpathlineto{\pgfqpoint{4.303879in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{4.311482in}{3.065957in}}%
\pgfpathlineto{\pgfqpoint{4.319085in}{3.066000in}}%
\pgfpathlineto{\pgfqpoint{4.326689in}{3.066900in}}%
\pgfpathlineto{\pgfqpoint{4.334292in}{3.068645in}}%
\pgfpathlineto{\pgfqpoint{4.341895in}{3.071213in}}%
\pgfpathlineto{\pgfqpoint{4.349498in}{3.074576in}}%
\pgfpathlineto{\pgfqpoint{4.357101in}{3.078693in}}%
\pgfpathlineto{\pgfqpoint{4.364704in}{3.083516in}}%
\pgfpathlineto{\pgfqpoint{4.372307in}{3.088987in}}%
\pgfpathlineto{\pgfqpoint{4.379911in}{3.095037in}}%
\pgfpathlineto{\pgfqpoint{4.395117in}{3.108556in}}%
\pgfpathlineto{\pgfqpoint{4.410323in}{3.123369in}}%
\pgfpathlineto{\pgfqpoint{4.440736in}{3.153776in}}%
\pgfpathlineto{\pgfqpoint{4.455942in}{3.167935in}}%
\pgfpathlineto{\pgfqpoint{4.471148in}{3.180712in}}%
\pgfpathlineto{\pgfqpoint{4.486355in}{3.191949in}}%
\pgfpathlineto{\pgfqpoint{4.501561in}{3.201865in}}%
\pgfpathlineto{\pgfqpoint{4.531973in}{3.220703in}}%
\pgfpathlineto{\pgfqpoint{4.539577in}{3.226062in}}%
\pgfpathlineto{\pgfqpoint{4.547180in}{3.232048in}}%
\pgfpathlineto{\pgfqpoint{4.554783in}{3.238859in}}%
\pgfpathlineto{\pgfqpoint{4.562386in}{3.246690in}}%
\pgfpathlineto{\pgfqpoint{4.569989in}{3.255728in}}%
\pgfpathlineto{\pgfqpoint{4.577592in}{3.266138in}}%
\pgfpathlineto{\pgfqpoint{4.585195in}{3.278060in}}%
\pgfpathlineto{\pgfqpoint{4.592799in}{3.291594in}}%
\pgfpathlineto{\pgfqpoint{4.600402in}{3.306796in}}%
\pgfpathlineto{\pgfqpoint{4.608005in}{3.323671in}}%
\pgfpathlineto{\pgfqpoint{4.615608in}{3.342161in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{3.362148in}}%
\pgfpathlineto{\pgfqpoint{4.638417in}{3.405810in}}%
\pgfpathlineto{\pgfqpoint{4.676433in}{3.520850in}}%
\pgfpathlineto{\pgfqpoint{4.684036in}{3.541392in}}%
\pgfpathlineto{\pgfqpoint{4.691639in}{3.559997in}}%
\pgfpathlineto{\pgfqpoint{4.699242in}{3.576209in}}%
\pgfpathlineto{\pgfqpoint{4.706846in}{3.589612in}}%
\pgfpathlineto{\pgfqpoint{4.714449in}{3.599848in}}%
\pgfpathlineto{\pgfqpoint{4.722052in}{3.606631in}}%
\pgfpathlineto{\pgfqpoint{4.729655in}{3.609754in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{3.609099in}}%
\pgfpathlineto{\pgfqpoint{4.744861in}{3.604644in}}%
\pgfpathlineto{\pgfqpoint{4.752464in}{3.596456in}}%
\pgfpathlineto{\pgfqpoint{4.760068in}{3.584698in}}%
\pgfpathlineto{\pgfqpoint{4.767671in}{3.569612in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{3.551516in}}%
\pgfpathlineto{\pgfqpoint{4.782877in}{3.530789in}}%
\pgfpathlineto{\pgfqpoint{4.790480in}{3.507857in}}%
\pgfpathlineto{\pgfqpoint{4.798083in}{3.483178in}}%
\pgfpathlineto{\pgfqpoint{4.813290in}{3.430481in}}%
\pgfpathlineto{\pgfqpoint{4.836099in}{3.349977in}}%
\pgfpathlineto{\pgfqpoint{4.851305in}{3.299988in}}%
\pgfpathlineto{\pgfqpoint{4.858908in}{3.277018in}}%
\pgfpathlineto{\pgfqpoint{4.866512in}{3.255679in}}%
\pgfpathlineto{\pgfqpoint{4.874115in}{3.236107in}}%
\pgfpathlineto{\pgfqpoint{4.881718in}{3.218384in}}%
\pgfpathlineto{\pgfqpoint{4.889321in}{3.202536in}}%
\pgfpathlineto{\pgfqpoint{4.896924in}{3.188540in}}%
\pgfpathlineto{\pgfqpoint{4.904527in}{3.176331in}}%
\pgfpathlineto{\pgfqpoint{4.912130in}{3.165803in}}%
\pgfpathlineto{\pgfqpoint{4.919734in}{3.156822in}}%
\pgfpathlineto{\pgfqpoint{4.927337in}{3.149234in}}%
\pgfpathlineto{\pgfqpoint{4.934940in}{3.142868in}}%
\pgfpathlineto{\pgfqpoint{4.942543in}{3.137546in}}%
\pgfpathlineto{\pgfqpoint{4.950146in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{4.957749in}{3.129344in}}%
\pgfpathlineto{\pgfqpoint{4.965352in}{3.126140in}}%
\pgfpathlineto{\pgfqpoint{4.980559in}{3.120838in}}%
\pgfpathlineto{\pgfqpoint{5.003368in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{5.125018in}{3.080832in}}%
\pgfpathlineto{\pgfqpoint{5.140225in}{3.077108in}}%
\pgfpathlineto{\pgfqpoint{5.155431in}{3.074197in}}%
\pgfpathlineto{\pgfqpoint{5.163034in}{3.073254in}}%
\pgfpathlineto{\pgfqpoint{5.170637in}{3.072783in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{3.072890in}}%
\pgfpathlineto{\pgfqpoint{5.185843in}{3.073680in}}%
\pgfpathlineto{\pgfqpoint{5.193447in}{3.075256in}}%
\pgfpathlineto{\pgfqpoint{5.201050in}{3.077710in}}%
\pgfpathlineto{\pgfqpoint{5.208653in}{3.081123in}}%
\pgfpathlineto{\pgfqpoint{5.216256in}{3.085556in}}%
\pgfpathlineto{\pgfqpoint{5.223859in}{3.091051in}}%
\pgfpathlineto{\pgfqpoint{5.231462in}{3.097627in}}%
\pgfpathlineto{\pgfqpoint{5.239065in}{3.105276in}}%
\pgfpathlineto{\pgfqpoint{5.246669in}{3.113963in}}%
\pgfpathlineto{\pgfqpoint{5.254272in}{3.123629in}}%
\pgfpathlineto{\pgfqpoint{5.261875in}{3.134184in}}%
\pgfpathlineto{\pgfqpoint{5.277081in}{3.157498in}}%
\pgfpathlineto{\pgfqpoint{5.292287in}{3.182764in}}%
\pgfpathlineto{\pgfqpoint{5.315097in}{3.221285in}}%
\pgfpathlineto{\pgfqpoint{5.330303in}{3.245273in}}%
\pgfpathlineto{\pgfqpoint{5.337906in}{3.256266in}}%
\pgfpathlineto{\pgfqpoint{5.345509in}{3.266414in}}%
\pgfpathlineto{\pgfqpoint{5.353113in}{3.275617in}}%
\pgfpathlineto{\pgfqpoint{5.360716in}{3.283805in}}%
\pgfpathlineto{\pgfqpoint{5.368319in}{3.290942in}}%
\pgfpathlineto{\pgfqpoint{5.375922in}{3.297025in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.302089in}}%
\pgfpathlineto{\pgfqpoint{5.391128in}{3.306200in}}%
\pgfpathlineto{\pgfqpoint{5.398731in}{3.309457in}}%
\pgfpathlineto{\pgfqpoint{5.406334in}{3.311986in}}%
\pgfpathlineto{\pgfqpoint{5.413938in}{3.313937in}}%
\pgfpathlineto{\pgfqpoint{5.429144in}{3.316781in}}%
\pgfpathlineto{\pgfqpoint{5.444350in}{3.319413in}}%
\pgfpathlineto{\pgfqpoint{5.451953in}{3.321093in}}%
\pgfpathlineto{\pgfqpoint{5.459556in}{3.323230in}}%
\pgfpathlineto{\pgfqpoint{5.467160in}{3.325962in}}%
\pgfpathlineto{\pgfqpoint{5.474763in}{3.329404in}}%
\pgfpathlineto{\pgfqpoint{5.482366in}{3.333644in}}%
\pgfpathlineto{\pgfqpoint{5.489969in}{3.338743in}}%
\pgfpathlineto{\pgfqpoint{5.497572in}{3.344730in}}%
\pgfpathlineto{\pgfqpoint{5.505175in}{3.351605in}}%
\pgfpathlineto{\pgfqpoint{5.512778in}{3.359336in}}%
\pgfpathlineto{\pgfqpoint{5.520382in}{3.367866in}}%
\pgfpathlineto{\pgfqpoint{5.527985in}{3.377111in}}%
\pgfpathlineto{\pgfqpoint{5.543191in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{5.581207in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{5.588810in}{3.460000in}}%
\pgfpathlineto{\pgfqpoint{5.596413in}{3.468895in}}%
\pgfpathlineto{\pgfqpoint{5.604016in}{3.476867in}}%
\pgfpathlineto{\pgfqpoint{5.611619in}{3.483757in}}%
\pgfpathlineto{\pgfqpoint{5.619222in}{3.489428in}}%
\pgfpathlineto{\pgfqpoint{5.626826in}{3.493762in}}%
\pgfpathlineto{\pgfqpoint{5.634429in}{3.496669in}}%
\pgfpathlineto{\pgfqpoint{5.642032in}{3.498091in}}%
\pgfpathlineto{\pgfqpoint{5.649635in}{3.498000in}}%
\pgfpathlineto{\pgfqpoint{5.657238in}{3.496402in}}%
\pgfpathlineto{\pgfqpoint{5.664841in}{3.493340in}}%
\pgfpathlineto{\pgfqpoint{5.672444in}{3.488884in}}%
\pgfpathlineto{\pgfqpoint{5.680048in}{3.483137in}}%
\pgfpathlineto{\pgfqpoint{5.687651in}{3.476227in}}%
\pgfpathlineto{\pgfqpoint{5.695254in}{3.468302in}}%
\pgfpathlineto{\pgfqpoint{5.702857in}{3.459524in}}%
\pgfpathlineto{\pgfqpoint{5.718063in}{3.440089in}}%
\pgfpathlineto{\pgfqpoint{5.771285in}{3.368266in}}%
\pgfpathlineto{\pgfqpoint{5.786491in}{3.350199in}}%
\pgfpathlineto{\pgfqpoint{5.801698in}{3.334045in}}%
\pgfpathlineto{\pgfqpoint{5.809301in}{3.326741in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{3.319968in}}%
\pgfpathlineto{\pgfqpoint{5.824507in}{3.313733in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{3.308037in}}%
\pgfpathlineto{\pgfqpoint{5.839713in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{5.847317in}{3.298241in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{3.294116in}}%
\pgfpathlineto{\pgfqpoint{5.862523in}{3.290475in}}%
\pgfpathlineto{\pgfqpoint{5.870126in}{3.287288in}}%
\pgfpathlineto{\pgfqpoint{5.885332in}{3.282105in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{3.278156in}}%
\pgfpathlineto{\pgfqpoint{5.923348in}{3.273453in}}%
\pgfpathlineto{\pgfqpoint{5.946157in}{3.268649in}}%
\pgfpathlineto{\pgfqpoint{5.961364in}{3.264593in}}%
\pgfpathlineto{\pgfqpoint{5.976570in}{3.259384in}}%
\pgfpathlineto{\pgfqpoint{5.984173in}{3.256238in}}%
\pgfpathlineto{\pgfqpoint{5.991776in}{3.252679in}}%
\pgfpathlineto{\pgfqpoint{5.999379in}{3.248673in}}%
\pgfpathlineto{\pgfqpoint{6.006983in}{3.244190in}}%
\pgfpathlineto{\pgfqpoint{6.014586in}{3.239204in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.233699in}}%
\pgfpathlineto{\pgfqpoint{6.029792in}{3.227665in}}%
\pgfpathlineto{\pgfqpoint{6.037395in}{3.221102in}}%
\pgfpathlineto{\pgfqpoint{6.052601in}{3.206457in}}%
\pgfpathlineto{\pgfqpoint{6.067808in}{3.190027in}}%
\pgfpathlineto{\pgfqpoint{6.083014in}{3.172289in}}%
\pgfpathlineto{\pgfqpoint{6.121030in}{3.126799in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.110190in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.110190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.148395in}{2.786655in}}{\pgfqpoint{2.082500in}{1.365000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.243054in}{3.263501in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.263501in}}%
\pgfpathlineto{\pgfqpoint{6.136236in}{3.263501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148395in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{4.148395in}{4.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230895in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{6.230895in}{4.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148395in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{6.230895in}{2.786655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148395in}{4.151655in}}%
\pgfpathlineto{\pgfqpoint{6.230895in}{4.151655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.189645in,y=4.234988in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distribution in F+$V_{bias}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290062in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{2.621111in}{3.553507in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654444in}{3.553507in}}{\pgfqpoint{2.654444in}{3.586841in}}%
\pgfpathlineto{\pgfqpoint{2.654444in}{4.034988in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.654444in}{4.068321in}}{\pgfqpoint{2.621111in}{4.068321in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{4.068321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256728in}{4.068321in}}{\pgfqpoint{1.256728in}{4.034988in}}%
\pgfpathlineto{\pgfqpoint{1.256728in}{3.586841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.256728in}{3.553507in}}{\pgfqpoint{1.290062in}{3.553507in}}%
\pgfpathlineto{\pgfqpoint{1.290062in}{3.553507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323395in}{3.943321in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{3.943321in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{3.943321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790062in,y=3.884988in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Metad}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.323395in}{3.710914in}}%
\pgfpathlineto{\pgfqpoint{1.490062in}{3.710914in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{3.710914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790062in,y=3.652581in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WT Metad}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848850in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848850in,y=4.638877in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930668in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930668in,y=4.638877in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}174.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012486in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012486in,y=4.638877in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}214.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094304in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094304in,y=4.638877in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}238.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176122in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.176122in,y=4.638877in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.257940in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.257940in,y=4.638877in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}269.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528395in}{4.541655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553395in,y=4.970667in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WT Metad time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{4.541655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{4.541655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{0.641655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{4.541655in}}%
\pgfpathlineto{\pgfqpoint{6.528395in}{4.541655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.309814in}{5.369383in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.309814in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.309814in}{5.369383in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.369383in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{2.920535in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{2.920535in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{5.089599in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{5.089599in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{2.920535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663000in}{3.002383in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.187000in,height=1.869000in]{figure2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.572313in}{3.939995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122938in}{3.986435in}}{\pgfqpoint{0.673562in}{4.032875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.572313in}{3.180822in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.122938in}{3.061802in}}{\pgfqpoint{0.673562in}{2.942781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{2.920535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672256in}{2.920535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398108in}{2.920535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123960in}{2.920535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849813in}{2.920535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{3.013230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.974649in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{3.384010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.345430in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{3.754790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.716210in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{4.125571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.086990in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{4.496351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.457771in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{4.867131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.828551in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=4.005067in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mass in peaks}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.527085in}{2.920535in}}{\pgfqpoint{2.322727in}{2.169065in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674869in}{2.920535in}}%
\pgfpathlineto{\pgfqpoint{0.674869in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{2.920535in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849813in}{2.920535in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{2.920535in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{2.920535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{5.089599in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774720in}{3.810448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.752584in}{3.826688in}}{\pgfqpoint{0.730449in}{3.842927in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{3.832288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.698756in}{3.858426in}}{\pgfqpoint{0.674869in}{3.884563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.706972in}{3.869624in}}{\pgfqpoint{0.739075in}{3.854685in}}%
\pgfpathlineto{\pgfqpoint{0.731270in}{3.844047in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.753406in}{3.827807in}}{\pgfqpoint{0.775542in}{3.811568in}}%
\pgfpathlineto{\pgfqpoint{0.774720in}{3.810448in}}%
\pgfpathlineto{\pgfqpoint{0.774720in}{3.810448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.802909in,y=3.717712in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039090in}{4.641218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051998in}{4.633407in}}{\pgfqpoint{2.064905in}{4.625596in}}%
\pgfpathlineto{\pgfqpoint{2.071736in}{4.636884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.097848in}{4.612965in}}{\pgfqpoint{2.123960in}{4.589046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.090658in}{4.601083in}}{\pgfqpoint{2.057355in}{4.613119in}}%
\pgfpathlineto{\pgfqpoint{2.064186in}{4.624408in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051279in}{4.632219in}}{\pgfqpoint{2.038371in}{4.640030in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{4.641218in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{4.641218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.906205in,y=4.681741in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619806in}{4.944811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.633803in}{4.935193in}}{\pgfqpoint{2.647800in}{4.925574in}}%
\pgfpathlineto{\pgfqpoint{2.655273in}{4.936448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.679958in}{4.911059in}}{\pgfqpoint{2.704642in}{4.885670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.672092in}{4.899612in}}{\pgfqpoint{2.639541in}{4.913555in}}%
\pgfpathlineto{\pgfqpoint{2.647014in}{4.924429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.633016in}{4.934048in}}{\pgfqpoint{2.619019in}{4.943667in}}%
\pgfpathlineto{\pgfqpoint{2.619806in}{4.944811in}}%
\pgfpathlineto{\pgfqpoint{2.619806in}{4.944811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486887in,y=4.987635in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572313in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.385267in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.385267in}{3.939995in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{3.939995in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{3.180822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.572313in}{3.180822in}}{\pgfqpoint{0.812955in}{0.759173in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571313in}{3.229885in}}%
\pgfpathlineto{\pgfqpoint{2.308250in}{3.229885in}}%
\pgfpathlineto{\pgfqpoint{2.316808in}{3.856291in}}%
\pgfpathlineto{\pgfqpoint{2.325365in}{3.856399in}}%
\pgfpathlineto{\pgfqpoint{2.333923in}{3.856783in}}%
\pgfpathlineto{\pgfqpoint{2.342480in}{3.856937in}}%
\pgfpathlineto{\pgfqpoint{2.351038in}{3.856961in}}%
\pgfpathlineto{\pgfqpoint{2.359595in}{3.859886in}}%
\pgfpathlineto{\pgfqpoint{2.368152in}{3.860185in}}%
\pgfpathlineto{\pgfqpoint{2.376710in}{3.857130in}}%
\pgfpathlineto{\pgfqpoint{2.376710in}{3.857130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.572313in}{3.180822in}}{\pgfqpoint{0.812955in}{0.759173in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.571313in}{3.229885in}}%
\pgfpathlineto{\pgfqpoint{1.942226in}{3.229885in}}%
\pgfpathlineto{\pgfqpoint{1.942347in}{3.544519in}}%
\pgfpathlineto{\pgfqpoint{1.942948in}{3.544746in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{3.544555in}}%
\pgfpathlineto{\pgfqpoint{1.943782in}{3.544111in}}%
\pgfpathlineto{\pgfqpoint{1.943900in}{3.544203in}}%
\pgfpathlineto{\pgfqpoint{1.944136in}{3.544033in}}%
\pgfpathlineto{\pgfqpoint{1.944724in}{3.544348in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{3.544613in}}%
\pgfpathlineto{\pgfqpoint{1.945655in}{3.544540in}}%
\pgfpathlineto{\pgfqpoint{1.945770in}{3.858849in}}%
\pgfpathlineto{\pgfqpoint{1.946116in}{3.858917in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{3.858866in}}%
\pgfpathlineto{\pgfqpoint{1.946803in}{3.858866in}}%
\pgfpathlineto{\pgfqpoint{1.946916in}{3.858738in}}%
\pgfpathlineto{\pgfqpoint{1.947370in}{3.858887in}}%
\pgfpathlineto{\pgfqpoint{1.948716in}{3.859045in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{3.858887in}}%
\pgfpathlineto{\pgfqpoint{1.949709in}{3.858660in}}%
\pgfpathlineto{\pgfqpoint{1.950147in}{3.858867in}}%
\pgfpathlineto{\pgfqpoint{1.950365in}{3.858773in}}%
\pgfpathlineto{\pgfqpoint{1.950799in}{3.858757in}}%
\pgfpathlineto{\pgfqpoint{1.950907in}{3.858853in}}%
\pgfpathlineto{\pgfqpoint{1.951015in}{3.858761in}}%
\pgfpathlineto{\pgfqpoint{1.951230in}{3.858894in}}%
\pgfpathlineto{\pgfqpoint{1.951873in}{3.858756in}}%
\pgfpathlineto{\pgfqpoint{1.952405in}{3.858709in}}%
\pgfpathlineto{\pgfqpoint{1.952616in}{3.858670in}}%
\pgfpathlineto{\pgfqpoint{1.952827in}{3.858831in}}%
\pgfpathlineto{\pgfqpoint{1.953038in}{3.858901in}}%
\pgfpathlineto{\pgfqpoint{1.953352in}{3.858825in}}%
\pgfpathlineto{\pgfqpoint{1.953770in}{3.858659in}}%
\pgfpathlineto{\pgfqpoint{1.953978in}{3.858790in}}%
\pgfpathlineto{\pgfqpoint{1.954804in}{3.858496in}}%
\pgfpathlineto{\pgfqpoint{1.955009in}{3.858584in}}%
\pgfpathlineto{\pgfqpoint{1.955621in}{3.858655in}}%
\pgfpathlineto{\pgfqpoint{1.955824in}{3.858489in}}%
\pgfpathlineto{\pgfqpoint{1.956127in}{3.858513in}}%
\pgfpathlineto{\pgfqpoint{1.956329in}{3.858385in}}%
\pgfpathlineto{\pgfqpoint{1.956730in}{3.858533in}}%
\pgfpathlineto{\pgfqpoint{1.958316in}{3.858249in}}%
\pgfpathlineto{\pgfqpoint{1.959000in}{3.858417in}}%
\pgfpathlineto{\pgfqpoint{1.959291in}{3.858400in}}%
\pgfpathlineto{\pgfqpoint{1.959485in}{3.858295in}}%
\pgfpathlineto{\pgfqpoint{1.959774in}{3.858063in}}%
\pgfpathlineto{\pgfqpoint{1.960062in}{3.858052in}}%
\pgfpathlineto{\pgfqpoint{1.960350in}{3.857780in}}%
\pgfpathlineto{\pgfqpoint{1.960541in}{3.857804in}}%
\pgfpathlineto{\pgfqpoint{1.960731in}{3.857780in}}%
\pgfpathlineto{\pgfqpoint{1.961299in}{3.858164in}}%
\pgfpathlineto{\pgfqpoint{1.961488in}{3.858210in}}%
\pgfpathlineto{\pgfqpoint{1.961676in}{3.858268in}}%
\pgfpathlineto{\pgfqpoint{1.961863in}{3.858093in}}%
\pgfpathlineto{\pgfqpoint{1.962051in}{3.858025in}}%
\pgfpathlineto{\pgfqpoint{1.962702in}{3.857936in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{3.857905in}}%
\pgfpathlineto{\pgfqpoint{1.963348in}{3.857863in}}%
\pgfpathlineto{\pgfqpoint{1.963532in}{3.857917in}}%
\pgfpathlineto{\pgfqpoint{1.963989in}{3.857882in}}%
\pgfpathlineto{\pgfqpoint{1.964261in}{3.858024in}}%
\pgfpathlineto{\pgfqpoint{1.964352in}{3.858164in}}%
\pgfpathlineto{\pgfqpoint{1.964624in}{3.858073in}}%
\pgfpathlineto{\pgfqpoint{1.964804in}{3.858045in}}%
\pgfpathlineto{\pgfqpoint{1.965254in}{3.858020in}}%
\pgfpathlineto{\pgfqpoint{1.965522in}{3.857993in}}%
\pgfpathlineto{\pgfqpoint{1.965701in}{3.858055in}}%
\pgfpathlineto{\pgfqpoint{1.965879in}{3.857881in}}%
\pgfpathlineto{\pgfqpoint{1.966056in}{3.857936in}}%
\pgfpathlineto{\pgfqpoint{1.966499in}{3.858039in}}%
\pgfpathlineto{\pgfqpoint{1.967376in}{3.857861in}}%
\pgfpathlineto{\pgfqpoint{1.967724in}{3.857649in}}%
\pgfpathlineto{\pgfqpoint{1.967897in}{3.857647in}}%
\pgfpathlineto{\pgfqpoint{1.968156in}{3.857466in}}%
\pgfpathlineto{\pgfqpoint{1.968415in}{3.857473in}}%
\pgfpathlineto{\pgfqpoint{1.968844in}{3.857582in}}%
\pgfpathlineto{\pgfqpoint{1.969100in}{3.857428in}}%
\pgfpathlineto{\pgfqpoint{1.969440in}{3.857560in}}%
\pgfpathlineto{\pgfqpoint{1.969610in}{3.857498in}}%
\pgfpathlineto{\pgfqpoint{1.969779in}{3.857568in}}%
\pgfpathlineto{\pgfqpoint{1.969948in}{3.857396in}}%
\pgfpathlineto{\pgfqpoint{1.970285in}{3.857392in}}%
\pgfpathlineto{\pgfqpoint{1.970536in}{3.857265in}}%
\pgfpathlineto{\pgfqpoint{1.970703in}{3.857268in}}%
\pgfpathlineto{\pgfqpoint{1.970953in}{3.857135in}}%
\pgfpathlineto{\pgfqpoint{1.971037in}{3.857170in}}%
\pgfpathlineto{\pgfqpoint{1.971203in}{3.857079in}}%
\pgfpathlineto{\pgfqpoint{1.971451in}{3.857100in}}%
\pgfpathlineto{\pgfqpoint{1.971699in}{3.857043in}}%
\pgfpathlineto{\pgfqpoint{1.971863in}{3.857123in}}%
\pgfpathlineto{\pgfqpoint{1.972110in}{3.857119in}}%
\pgfpathlineto{\pgfqpoint{1.974372in}{3.857336in}}%
\pgfpathlineto{\pgfqpoint{1.975163in}{3.857082in}}%
\pgfpathlineto{\pgfqpoint{1.975556in}{3.857159in}}%
\pgfpathlineto{\pgfqpoint{1.975791in}{3.857058in}}%
\pgfpathlineto{\pgfqpoint{1.975869in}{3.857123in}}%
\pgfpathlineto{\pgfqpoint{1.976025in}{3.856973in}}%
\pgfpathlineto{\pgfqpoint{1.976336in}{3.856969in}}%
\pgfpathlineto{\pgfqpoint{1.977262in}{3.856742in}}%
\pgfpathlineto{\pgfqpoint{1.977644in}{3.857022in}}%
\pgfpathlineto{\pgfqpoint{1.978855in}{3.856916in}}%
\pgfpathlineto{\pgfqpoint{1.980047in}{3.856593in}}%
\pgfpathlineto{\pgfqpoint{1.980194in}{3.856614in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{3.856656in}}%
\pgfpathlineto{\pgfqpoint{1.980489in}{3.856593in}}%
\pgfpathlineto{\pgfqpoint{1.980709in}{3.856734in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{3.856949in}}%
\pgfpathlineto{\pgfqpoint{1.981220in}{3.856889in}}%
\pgfpathlineto{\pgfqpoint{1.981438in}{3.856874in}}%
\pgfpathlineto{\pgfqpoint{1.981728in}{3.856788in}}%
\pgfpathlineto{\pgfqpoint{1.981945in}{3.856916in}}%
\pgfpathlineto{\pgfqpoint{1.982089in}{3.856868in}}%
\pgfpathlineto{\pgfqpoint{1.982233in}{3.856748in}}%
\pgfpathlineto{\pgfqpoint{1.982591in}{3.856868in}}%
\pgfpathlineto{\pgfqpoint{1.982877in}{3.857069in}}%
\pgfpathlineto{\pgfqpoint{1.983019in}{3.857072in}}%
\pgfpathlineto{\pgfqpoint{1.983444in}{3.857130in}}%
\pgfpathlineto{\pgfqpoint{1.983586in}{3.857114in}}%
\pgfpathlineto{\pgfqpoint{1.983938in}{3.856941in}}%
\pgfpathlineto{\pgfqpoint{1.984008in}{3.857042in}}%
\pgfpathlineto{\pgfqpoint{1.984078in}{3.856988in}}%
\pgfpathlineto{\pgfqpoint{1.984218in}{3.856992in}}%
\pgfpathlineto{\pgfqpoint{1.984637in}{3.856788in}}%
\pgfpathlineto{\pgfqpoint{1.984915in}{3.856876in}}%
\pgfpathlineto{\pgfqpoint{1.985261in}{3.856758in}}%
\pgfpathlineto{\pgfqpoint{1.985468in}{3.856867in}}%
\pgfpathlineto{\pgfqpoint{1.985674in}{3.856748in}}%
\pgfpathlineto{\pgfqpoint{1.987103in}{3.856808in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{3.856831in}}%
\pgfpathlineto{\pgfqpoint{1.987506in}{3.856724in}}%
\pgfpathlineto{\pgfqpoint{1.987774in}{3.856828in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{3.856723in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{3.856738in}}%
\pgfpathlineto{\pgfqpoint{1.988506in}{3.856692in}}%
\pgfpathlineto{\pgfqpoint{1.988968in}{3.856870in}}%
\pgfpathlineto{\pgfqpoint{1.989427in}{3.856760in}}%
\pgfpathlineto{\pgfqpoint{1.990207in}{3.856776in}}%
\pgfpathlineto{\pgfqpoint{1.990466in}{3.856631in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{3.856656in}}%
\pgfpathlineto{\pgfqpoint{1.991044in}{3.856642in}}%
\pgfpathlineto{\pgfqpoint{1.991172in}{3.856630in}}%
\pgfpathlineto{\pgfqpoint{1.991364in}{3.856682in}}%
\pgfpathlineto{\pgfqpoint{1.991872in}{3.856806in}}%
\pgfpathlineto{\pgfqpoint{1.992314in}{3.856760in}}%
\pgfpathlineto{\pgfqpoint{1.992628in}{3.856799in}}%
\pgfpathlineto{\pgfqpoint{1.992816in}{3.856815in}}%
\pgfpathlineto{\pgfqpoint{1.993128in}{3.857008in}}%
\pgfpathlineto{\pgfqpoint{1.993439in}{3.856929in}}%
\pgfpathlineto{\pgfqpoint{1.993687in}{3.857057in}}%
\pgfpathlineto{\pgfqpoint{1.994303in}{3.857038in}}%
\pgfpathlineto{\pgfqpoint{1.994487in}{3.857213in}}%
\pgfpathlineto{\pgfqpoint{1.994792in}{3.857081in}}%
\pgfpathlineto{\pgfqpoint{1.994914in}{3.856966in}}%
\pgfpathlineto{\pgfqpoint{1.995096in}{3.857123in}}%
\pgfpathlineto{\pgfqpoint{1.995460in}{3.857110in}}%
\pgfpathlineto{\pgfqpoint{1.995520in}{3.857094in}}%
\pgfpathlineto{\pgfqpoint{1.995580in}{3.857201in}}%
\pgfpathlineto{\pgfqpoint{1.995641in}{3.857139in}}%
\pgfpathlineto{\pgfqpoint{1.996002in}{3.857066in}}%
\pgfpathlineto{\pgfqpoint{1.996361in}{3.856839in}}%
\pgfpathlineto{\pgfqpoint{1.996837in}{3.857030in}}%
\pgfpathlineto{\pgfqpoint{1.997133in}{3.856946in}}%
\pgfpathlineto{\pgfqpoint{1.997839in}{3.857187in}}%
\pgfpathlineto{\pgfqpoint{1.998015in}{3.857206in}}%
\pgfpathlineto{\pgfqpoint{1.998944in}{3.857123in}}%
\pgfpathlineto{\pgfqpoint{1.999002in}{3.857084in}}%
\pgfpathlineto{\pgfqpoint{1.999059in}{3.857175in}}%
\pgfpathlineto{\pgfqpoint{1.999519in}{3.857107in}}%
\pgfpathlineto{\pgfqpoint{1.999748in}{3.857165in}}%
\pgfpathlineto{\pgfqpoint{2.000430in}{3.857206in}}%
\pgfpathlineto{\pgfqpoint{2.000826in}{3.857251in}}%
\pgfpathlineto{\pgfqpoint{2.001275in}{3.857266in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{3.857159in}}%
\pgfpathlineto{\pgfqpoint{2.001999in}{3.857208in}}%
\pgfpathlineto{\pgfqpoint{2.002442in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{2.003645in}{3.857320in}}%
\pgfpathlineto{\pgfqpoint{2.003862in}{3.857155in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{3.857211in}}%
\pgfpathlineto{\pgfqpoint{2.004240in}{3.857142in}}%
\pgfpathlineto{\pgfqpoint{2.004402in}{3.857069in}}%
\pgfpathlineto{\pgfqpoint{2.004777in}{3.857084in}}%
\pgfpathlineto{\pgfqpoint{2.005044in}{3.857103in}}%
\pgfpathlineto{\pgfqpoint{2.005416in}{3.857105in}}%
\pgfpathlineto{\pgfqpoint{2.007714in}{3.857195in}}%
\pgfpathlineto{\pgfqpoint{2.008584in}{3.857551in}}%
\pgfpathlineto{\pgfqpoint{2.008838in}{3.857621in}}%
\pgfpathlineto{\pgfqpoint{2.008990in}{3.857584in}}%
\pgfpathlineto{\pgfqpoint{2.009645in}{3.857561in}}%
\pgfpathlineto{\pgfqpoint{2.009846in}{3.857617in}}%
\pgfpathlineto{\pgfqpoint{2.009946in}{3.857607in}}%
\pgfpathlineto{\pgfqpoint{2.010245in}{3.857619in}}%
\pgfpathlineto{\pgfqpoint{2.010394in}{3.857621in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{3.857726in}}%
\pgfpathlineto{\pgfqpoint{2.010642in}{3.857687in}}%
\pgfpathlineto{\pgfqpoint{2.010889in}{3.857668in}}%
\pgfpathlineto{\pgfqpoint{2.011430in}{3.857611in}}%
\pgfpathlineto{\pgfqpoint{2.011626in}{3.857569in}}%
\pgfpathlineto{\pgfqpoint{2.011821in}{3.857627in}}%
\pgfpathlineto{\pgfqpoint{2.012259in}{3.857535in}}%
\pgfpathlineto{\pgfqpoint{2.012404in}{3.857475in}}%
\pgfpathlineto{\pgfqpoint{2.012694in}{3.857332in}}%
\pgfpathlineto{\pgfqpoint{2.012838in}{3.857245in}}%
\pgfpathlineto{\pgfqpoint{2.013126in}{3.857327in}}%
\pgfpathlineto{\pgfqpoint{2.013509in}{3.857430in}}%
\pgfpathlineto{\pgfqpoint{2.013652in}{3.857465in}}%
\pgfpathlineto{\pgfqpoint{2.014032in}{3.857644in}}%
\pgfpathlineto{\pgfqpoint{2.014879in}{3.857835in}}%
\pgfpathlineto{\pgfqpoint{2.015113in}{3.857656in}}%
\pgfpathlineto{\pgfqpoint{2.015625in}{3.857733in}}%
\pgfpathlineto{\pgfqpoint{2.015810in}{3.857853in}}%
\pgfpathlineto{\pgfqpoint{2.016547in}{3.857818in}}%
\pgfpathlineto{\pgfqpoint{2.016639in}{3.857786in}}%
\pgfpathlineto{\pgfqpoint{2.017004in}{3.857731in}}%
\pgfpathlineto{\pgfqpoint{2.017140in}{3.857735in}}%
\pgfpathlineto{\pgfqpoint{2.017367in}{3.857771in}}%
\pgfpathlineto{\pgfqpoint{2.017503in}{3.857792in}}%
\pgfpathlineto{\pgfqpoint{2.017684in}{3.857759in}}%
\pgfpathlineto{\pgfqpoint{2.017864in}{3.857709in}}%
\pgfpathlineto{\pgfqpoint{2.018089in}{3.857621in}}%
\pgfpathlineto{\pgfqpoint{2.018982in}{3.857666in}}%
\pgfpathlineto{\pgfqpoint{2.019864in}{3.857910in}}%
\pgfpathlineto{\pgfqpoint{2.020040in}{3.857785in}}%
\pgfpathlineto{\pgfqpoint{2.020258in}{3.857810in}}%
\pgfpathlineto{\pgfqpoint{2.020996in}{3.857634in}}%
\pgfpathlineto{\pgfqpoint{2.021169in}{3.857622in}}%
\pgfpathlineto{\pgfqpoint{2.021341in}{3.857662in}}%
\pgfpathlineto{\pgfqpoint{2.021556in}{3.857692in}}%
\pgfpathlineto{\pgfqpoint{2.022154in}{3.857579in}}%
\pgfpathlineto{\pgfqpoint{2.022409in}{3.857615in}}%
\pgfpathlineto{\pgfqpoint{2.023337in}{3.857629in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{3.857575in}}%
\pgfpathlineto{\pgfqpoint{2.024253in}{3.857529in}}%
\pgfpathlineto{\pgfqpoint{2.024790in}{3.857573in}}%
\pgfpathlineto{\pgfqpoint{2.025648in}{3.857760in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{3.857632in}}%
\pgfpathlineto{\pgfqpoint{2.026175in}{3.857629in}}%
\pgfpathlineto{\pgfqpoint{2.026818in}{3.857698in}}%
\pgfpathlineto{\pgfqpoint{2.026978in}{3.857684in}}%
\pgfpathlineto{\pgfqpoint{2.027217in}{3.857649in}}%
\pgfpathlineto{\pgfqpoint{2.028442in}{3.857660in}}%
\pgfpathlineto{\pgfqpoint{2.028637in}{3.857625in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{3.857645in}}%
\pgfpathlineto{\pgfqpoint{2.029027in}{3.857597in}}%
\pgfpathlineto{\pgfqpoint{2.030146in}{3.857782in}}%
\pgfpathlineto{\pgfqpoint{2.031814in}{3.857599in}}%
\pgfpathlineto{\pgfqpoint{2.031926in}{3.857660in}}%
\pgfpathlineto{\pgfqpoint{2.032150in}{3.857631in}}%
\pgfpathlineto{\pgfqpoint{2.032299in}{3.857618in}}%
\pgfpathlineto{\pgfqpoint{2.032559in}{3.857479in}}%
\pgfpathlineto{\pgfqpoint{2.033040in}{3.857296in}}%
\pgfpathlineto{\pgfqpoint{2.033261in}{3.857289in}}%
\pgfpathlineto{\pgfqpoint{2.033408in}{3.857301in}}%
\pgfpathlineto{\pgfqpoint{2.033592in}{3.857375in}}%
\pgfpathlineto{\pgfqpoint{2.033811in}{3.857272in}}%
\pgfpathlineto{\pgfqpoint{2.034030in}{3.857271in}}%
\pgfpathlineto{\pgfqpoint{2.034248in}{3.857287in}}%
\pgfpathlineto{\pgfqpoint{2.034862in}{3.857132in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{3.856958in}}%
\pgfpathlineto{\pgfqpoint{2.035650in}{3.856850in}}%
\pgfpathlineto{\pgfqpoint{2.035899in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{2.035970in}{3.856898in}}%
\pgfpathlineto{\pgfqpoint{2.036041in}{3.856860in}}%
\pgfpathlineto{\pgfqpoint{2.036289in}{3.856809in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{3.856808in}}%
\pgfpathlineto{\pgfqpoint{2.037097in}{3.856808in}}%
\pgfpathlineto{\pgfqpoint{2.037793in}{3.856883in}}%
\pgfpathlineto{\pgfqpoint{2.037966in}{3.856995in}}%
\pgfpathlineto{\pgfqpoint{2.038000in}{3.856958in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{3.856891in}}%
\pgfpathlineto{\pgfqpoint{2.039234in}{3.856968in}}%
\pgfpathlineto{\pgfqpoint{2.039471in}{3.856896in}}%
\pgfpathlineto{\pgfqpoint{2.039911in}{3.857031in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{3.857105in}}%
\pgfpathlineto{\pgfqpoint{2.040648in}{3.857059in}}%
\pgfpathlineto{\pgfqpoint{2.040881in}{3.857070in}}%
\pgfpathlineto{\pgfqpoint{2.041246in}{3.857055in}}%
\pgfpathlineto{\pgfqpoint{2.041477in}{3.857142in}}%
\pgfpathlineto{\pgfqpoint{2.042134in}{3.857265in}}%
\pgfpathlineto{\pgfqpoint{2.042232in}{3.857299in}}%
\pgfpathlineto{\pgfqpoint{2.042330in}{3.857329in}}%
\pgfpathlineto{\pgfqpoint{2.042363in}{3.857302in}}%
\pgfpathlineto{\pgfqpoint{2.042493in}{3.857343in}}%
\pgfpathlineto{\pgfqpoint{2.043528in}{3.857473in}}%
\pgfpathlineto{\pgfqpoint{2.043688in}{3.857454in}}%
\pgfpathlineto{\pgfqpoint{2.043912in}{3.857547in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{3.857524in}}%
\pgfpathlineto{\pgfqpoint{2.044896in}{3.857460in}}%
\pgfpathlineto{\pgfqpoint{2.045022in}{3.857555in}}%
\pgfpathlineto{\pgfqpoint{2.045053in}{3.857521in}}%
\pgfpathlineto{\pgfqpoint{2.045305in}{3.857514in}}%
\pgfpathlineto{\pgfqpoint{2.045461in}{3.857494in}}%
\pgfpathlineto{\pgfqpoint{2.045805in}{3.857469in}}%
\pgfpathlineto{\pgfqpoint{2.045929in}{3.857450in}}%
\pgfpathlineto{\pgfqpoint{2.046116in}{3.857531in}}%
\pgfpathlineto{\pgfqpoint{2.046395in}{3.857562in}}%
\pgfpathlineto{\pgfqpoint{2.046518in}{3.857606in}}%
\pgfpathlineto{\pgfqpoint{2.046672in}{3.857522in}}%
\pgfpathlineto{\pgfqpoint{2.047591in}{3.857659in}}%
\pgfpathlineto{\pgfqpoint{2.048288in}{3.857635in}}%
\pgfpathlineto{\pgfqpoint{2.048438in}{3.857617in}}%
\pgfpathlineto{\pgfqpoint{2.049336in}{3.857577in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{3.857629in}}%
\pgfpathlineto{\pgfqpoint{2.051157in}{3.857567in}}%
\pgfpathlineto{\pgfqpoint{2.051331in}{3.857517in}}%
\pgfpathlineto{\pgfqpoint{2.051476in}{3.857539in}}%
\pgfpathlineto{\pgfqpoint{2.051908in}{3.857451in}}%
\pgfpathlineto{\pgfqpoint{2.053501in}{3.857290in}}%
\pgfpathlineto{\pgfqpoint{2.054285in}{3.857272in}}%
\pgfpathlineto{\pgfqpoint{2.054535in}{3.857227in}}%
\pgfpathlineto{\pgfqpoint{2.054729in}{3.857270in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{3.857290in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{3.857240in}}%
\pgfpathlineto{\pgfqpoint{2.055391in}{3.857285in}}%
\pgfpathlineto{\pgfqpoint{2.056101in}{3.857279in}}%
\pgfpathlineto{\pgfqpoint{2.056291in}{3.857330in}}%
\pgfpathlineto{\pgfqpoint{2.056589in}{3.857422in}}%
\pgfpathlineto{\pgfqpoint{2.057422in}{3.857509in}}%
\pgfpathlineto{\pgfqpoint{2.057795in}{3.857403in}}%
\pgfpathlineto{\pgfqpoint{2.057981in}{3.857397in}}%
\pgfpathlineto{\pgfqpoint{2.058113in}{3.857385in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{3.857384in}}%
\pgfpathlineto{\pgfqpoint{2.059086in}{3.857391in}}%
\pgfpathlineto{\pgfqpoint{2.059217in}{3.857358in}}%
\pgfpathlineto{\pgfqpoint{2.059399in}{3.857273in}}%
\pgfpathlineto{\pgfqpoint{2.059555in}{3.857264in}}%
\pgfpathlineto{\pgfqpoint{2.059685in}{3.857321in}}%
\pgfpathlineto{\pgfqpoint{2.059866in}{3.857335in}}%
\pgfpathlineto{\pgfqpoint{2.059892in}{3.857304in}}%
\pgfpathlineto{\pgfqpoint{2.059944in}{3.857382in}}%
\pgfpathlineto{\pgfqpoint{2.060150in}{3.857409in}}%
\pgfpathlineto{\pgfqpoint{2.060253in}{3.857466in}}%
\pgfpathlineto{\pgfqpoint{2.060510in}{3.857476in}}%
\pgfpathlineto{\pgfqpoint{2.060638in}{3.857465in}}%
\pgfpathlineto{\pgfqpoint{2.060843in}{3.857547in}}%
\pgfpathlineto{\pgfqpoint{2.060996in}{3.857526in}}%
\pgfpathlineto{\pgfqpoint{2.061403in}{3.857571in}}%
\pgfpathlineto{\pgfqpoint{2.061605in}{3.857541in}}%
\pgfpathlineto{\pgfqpoint{2.062008in}{3.857638in}}%
\pgfpathlineto{\pgfqpoint{2.062559in}{3.857735in}}%
\pgfpathlineto{\pgfqpoint{2.062734in}{3.857790in}}%
\pgfpathlineto{\pgfqpoint{2.062858in}{3.857736in}}%
\pgfpathlineto{\pgfqpoint{2.063131in}{3.857684in}}%
\pgfpathlineto{\pgfqpoint{2.063379in}{3.857592in}}%
\pgfpathlineto{\pgfqpoint{2.063576in}{3.857691in}}%
\pgfpathlineto{\pgfqpoint{2.066427in}{3.857571in}}%
\pgfpathlineto{\pgfqpoint{2.066687in}{3.857560in}}%
\pgfpathlineto{\pgfqpoint{2.066805in}{3.857502in}}%
\pgfpathlineto{\pgfqpoint{2.067112in}{3.857453in}}%
\pgfpathlineto{\pgfqpoint{2.067229in}{3.857435in}}%
\pgfpathlineto{\pgfqpoint{2.067650in}{3.857404in}}%
\pgfpathlineto{\pgfqpoint{2.067883in}{3.857375in}}%
\pgfpathlineto{\pgfqpoint{2.068022in}{3.857363in}}%
\pgfpathlineto{\pgfqpoint{2.068254in}{3.857409in}}%
\pgfpathlineto{\pgfqpoint{2.069243in}{3.857151in}}%
\pgfpathlineto{\pgfqpoint{2.069630in}{3.857051in}}%
\pgfpathlineto{\pgfqpoint{2.069766in}{3.857066in}}%
\pgfpathlineto{\pgfqpoint{2.070241in}{3.857194in}}%
\pgfpathlineto{\pgfqpoint{2.070556in}{3.857197in}}%
\pgfpathlineto{\pgfqpoint{2.073592in}{3.857194in}}%
\pgfpathlineto{\pgfqpoint{2.073764in}{3.857234in}}%
\pgfpathlineto{\pgfqpoint{2.073979in}{3.857178in}}%
\pgfpathlineto{\pgfqpoint{2.074214in}{3.857232in}}%
\pgfpathlineto{\pgfqpoint{2.074832in}{3.857280in}}%
\pgfpathlineto{\pgfqpoint{2.075044in}{3.857319in}}%
\pgfpathlineto{\pgfqpoint{2.075234in}{3.857344in}}%
\pgfpathlineto{\pgfqpoint{2.075360in}{3.857361in}}%
\pgfpathlineto{\pgfqpoint{2.075822in}{3.857281in}}%
\pgfpathlineto{\pgfqpoint{2.075968in}{3.857329in}}%
\pgfpathlineto{\pgfqpoint{2.076115in}{3.857290in}}%
\pgfpathlineto{\pgfqpoint{2.076427in}{3.857213in}}%
\pgfpathlineto{\pgfqpoint{2.076593in}{3.857126in}}%
\pgfpathlineto{\pgfqpoint{2.076737in}{3.857174in}}%
\pgfpathlineto{\pgfqpoint{2.076882in}{3.857194in}}%
\pgfpathlineto{\pgfqpoint{2.077026in}{3.857187in}}%
\pgfpathlineto{\pgfqpoint{2.077170in}{3.857201in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{3.857208in}}%
\pgfpathlineto{\pgfqpoint{2.077478in}{3.857194in}}%
\pgfpathlineto{\pgfqpoint{2.077662in}{3.857160in}}%
\pgfpathlineto{\pgfqpoint{2.077846in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.857133in}}%
\pgfpathlineto{\pgfqpoint{2.078616in}{3.857109in}}%
\pgfpathlineto{\pgfqpoint{2.078858in}{3.857103in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{3.857025in}}%
\pgfpathlineto{\pgfqpoint{2.079239in}{3.857053in}}%
\pgfpathlineto{\pgfqpoint{2.079398in}{3.857077in}}%
\pgfpathlineto{\pgfqpoint{2.079955in}{3.857075in}}%
\pgfpathlineto{\pgfqpoint{2.080074in}{3.857084in}}%
\pgfpathlineto{\pgfqpoint{2.080212in}{3.857140in}}%
\pgfpathlineto{\pgfqpoint{2.080409in}{3.857151in}}%
\pgfpathlineto{\pgfqpoint{2.080586in}{3.857149in}}%
\pgfpathlineto{\pgfqpoint{2.081290in}{3.857285in}}%
\pgfpathlineto{\pgfqpoint{2.081446in}{3.857332in}}%
\pgfpathlineto{\pgfqpoint{2.081621in}{3.857272in}}%
\pgfpathlineto{\pgfqpoint{2.081814in}{3.857236in}}%
\pgfpathlineto{\pgfqpoint{2.082392in}{3.857286in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{3.857243in}}%
\pgfpathlineto{\pgfqpoint{2.082755in}{3.857262in}}%
\pgfpathlineto{\pgfqpoint{2.082908in}{3.857275in}}%
\pgfpathlineto{\pgfqpoint{2.083212in}{3.857294in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{3.857266in}}%
\pgfpathlineto{\pgfqpoint{2.083534in}{3.857245in}}%
\pgfpathlineto{\pgfqpoint{2.083552in}{3.857208in}}%
\pgfpathlineto{\pgfqpoint{2.083685in}{3.857209in}}%
\pgfpathlineto{\pgfqpoint{2.083892in}{3.857275in}}%
\pgfpathlineto{\pgfqpoint{2.084528in}{3.857233in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{3.857195in}}%
\pgfpathlineto{\pgfqpoint{2.084640in}{3.857231in}}%
\pgfpathlineto{\pgfqpoint{2.084919in}{3.857259in}}%
\pgfpathlineto{\pgfqpoint{2.085215in}{3.857205in}}%
\pgfpathlineto{\pgfqpoint{2.085381in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{2.085638in}{3.857140in}}%
\pgfpathlineto{\pgfqpoint{2.086388in}{3.857116in}}%
\pgfpathlineto{\pgfqpoint{2.086678in}{3.857060in}}%
\pgfpathlineto{\pgfqpoint{2.086877in}{3.857072in}}%
\pgfpathlineto{\pgfqpoint{2.087112in}{3.857025in}}%
\pgfpathlineto{\pgfqpoint{2.087399in}{3.857087in}}%
\pgfpathlineto{\pgfqpoint{2.087632in}{3.857005in}}%
\pgfpathlineto{\pgfqpoint{2.087882in}{3.857060in}}%
\pgfpathlineto{\pgfqpoint{2.088539in}{3.857053in}}%
\pgfpathlineto{\pgfqpoint{2.088698in}{3.857041in}}%
\pgfpathlineto{\pgfqpoint{2.089365in}{3.857026in}}%
\pgfpathlineto{\pgfqpoint{2.089504in}{3.857045in}}%
\pgfpathlineto{\pgfqpoint{2.089696in}{3.857042in}}%
\pgfpathlineto{\pgfqpoint{2.090164in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{2.090372in}{3.856984in}}%
\pgfpathlineto{\pgfqpoint{2.090527in}{3.857012in}}%
\pgfpathlineto{\pgfqpoint{2.090870in}{3.857057in}}%
\pgfpathlineto{\pgfqpoint{2.091058in}{3.857032in}}%
\pgfpathlineto{\pgfqpoint{2.091229in}{3.857031in}}%
\pgfpathlineto{\pgfqpoint{2.091535in}{3.856964in}}%
\pgfpathlineto{\pgfqpoint{2.092110in}{3.857017in}}%
\pgfpathlineto{\pgfqpoint{2.092245in}{3.857040in}}%
\pgfpathlineto{\pgfqpoint{2.092430in}{3.857026in}}%
\pgfpathlineto{\pgfqpoint{2.092564in}{3.857025in}}%
\pgfpathlineto{\pgfqpoint{2.092681in}{3.857038in}}%
\pgfpathlineto{\pgfqpoint{2.092815in}{3.857050in}}%
\pgfpathlineto{\pgfqpoint{2.099882in}{3.857317in}}%
\pgfpathlineto{\pgfqpoint{2.100049in}{3.857290in}}%
\pgfpathlineto{\pgfqpoint{2.100291in}{3.857234in}}%
\pgfpathlineto{\pgfqpoint{2.101177in}{3.857161in}}%
\pgfpathlineto{\pgfqpoint{2.101341in}{3.857111in}}%
\pgfpathlineto{\pgfqpoint{2.101460in}{3.857072in}}%
\pgfpathlineto{\pgfqpoint{2.101949in}{3.856981in}}%
\pgfpathlineto{\pgfqpoint{2.102141in}{3.857056in}}%
\pgfpathlineto{\pgfqpoint{2.102274in}{3.857033in}}%
\pgfpathlineto{\pgfqpoint{2.102377in}{3.857067in}}%
\pgfpathlineto{\pgfqpoint{2.102406in}{3.857040in}}%
\pgfpathlineto{\pgfqpoint{2.102626in}{3.857050in}}%
\pgfpathlineto{\pgfqpoint{2.103485in}{3.857028in}}%
\pgfpathlineto{\pgfqpoint{2.103702in}{3.857079in}}%
\pgfpathlineto{\pgfqpoint{2.103861in}{3.857085in}}%
\pgfpathlineto{\pgfqpoint{2.104134in}{3.857120in}}%
\pgfpathlineto{\pgfqpoint{2.104520in}{3.857180in}}%
\pgfpathlineto{\pgfqpoint{2.104734in}{3.857205in}}%
\pgfpathlineto{\pgfqpoint{2.104905in}{3.857185in}}%
\pgfpathlineto{\pgfqpoint{2.105991in}{3.857239in}}%
\pgfpathlineto{\pgfqpoint{2.106088in}{3.857248in}}%
\pgfpathlineto{\pgfqpoint{2.106102in}{3.857257in}}%
\pgfpathlineto{\pgfqpoint{2.106381in}{3.857267in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{3.857268in}}%
\pgfpathlineto{\pgfqpoint{2.106673in}{3.857251in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{3.857301in}}%
\pgfpathlineto{\pgfqpoint{2.107006in}{3.857346in}}%
\pgfpathlineto{\pgfqpoint{2.107802in}{3.857261in}}%
\pgfpathlineto{\pgfqpoint{2.108034in}{3.857265in}}%
\pgfpathlineto{\pgfqpoint{2.108211in}{3.857265in}}%
\pgfpathlineto{\pgfqpoint{2.108401in}{3.857243in}}%
\pgfpathlineto{\pgfqpoint{2.108550in}{3.857206in}}%
\pgfpathlineto{\pgfqpoint{2.109277in}{3.857152in}}%
\pgfpathlineto{\pgfqpoint{2.109451in}{3.857143in}}%
\pgfpathlineto{\pgfqpoint{2.111077in}{3.857124in}}%
\pgfpathlineto{\pgfqpoint{2.111338in}{3.857202in}}%
\pgfpathlineto{\pgfqpoint{2.111586in}{3.857231in}}%
\pgfpathlineto{\pgfqpoint{2.111871in}{3.857258in}}%
\pgfpathlineto{\pgfqpoint{2.112065in}{3.857203in}}%
\pgfpathlineto{\pgfqpoint{2.112284in}{3.857182in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{3.857129in}}%
\pgfpathlineto{\pgfqpoint{2.116402in}{3.856986in}}%
\pgfpathlineto{\pgfqpoint{2.116499in}{3.856995in}}%
\pgfpathlineto{\pgfqpoint{2.116512in}{3.857015in}}%
\pgfpathlineto{\pgfqpoint{2.116694in}{3.857046in}}%
\pgfpathlineto{\pgfqpoint{2.116960in}{3.857069in}}%
\pgfpathlineto{\pgfqpoint{2.117105in}{3.857079in}}%
\pgfpathlineto{\pgfqpoint{2.117406in}{3.857072in}}%
\pgfpathlineto{\pgfqpoint{2.118005in}{3.857089in}}%
\pgfpathlineto{\pgfqpoint{2.118040in}{3.857062in}}%
\pgfpathlineto{\pgfqpoint{2.118112in}{3.857111in}}%
\pgfpathlineto{\pgfqpoint{2.118302in}{3.857147in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{3.857178in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{3.857171in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{3.857198in}}%
\pgfpathlineto{\pgfqpoint{2.119363in}{3.857175in}}%
\pgfpathlineto{\pgfqpoint{2.120143in}{3.857307in}}%
\pgfpathlineto{\pgfqpoint{2.120293in}{3.857245in}}%
\pgfpathlineto{\pgfqpoint{2.120455in}{3.857270in}}%
\pgfpathlineto{\pgfqpoint{2.120766in}{3.857317in}}%
\pgfpathlineto{\pgfqpoint{2.121053in}{3.857244in}}%
\pgfpathlineto{\pgfqpoint{2.121770in}{3.857230in}}%
\pgfpathlineto{\pgfqpoint{2.121895in}{3.857222in}}%
\pgfpathlineto{\pgfqpoint{2.122132in}{3.857217in}}%
\pgfpathlineto{\pgfqpoint{2.122514in}{3.857170in}}%
\pgfpathlineto{\pgfqpoint{2.122727in}{3.857196in}}%
\pgfpathlineto{\pgfqpoint{2.122872in}{3.857173in}}%
\pgfpathlineto{\pgfqpoint{2.123018in}{3.857195in}}%
\pgfpathlineto{\pgfqpoint{2.123173in}{3.857191in}}%
\pgfpathlineto{\pgfqpoint{2.123351in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{2.123528in}{3.857170in}}%
\pgfpathlineto{\pgfqpoint{2.123694in}{3.857179in}}%
\pgfpathlineto{\pgfqpoint{2.123959in}{3.857199in}}%
\pgfpathlineto{\pgfqpoint{2.131270in}{3.857245in}}%
\pgfpathlineto{\pgfqpoint{2.131419in}{3.857217in}}%
\pgfpathlineto{\pgfqpoint{2.131668in}{3.857207in}}%
\pgfpathlineto{\pgfqpoint{2.132024in}{3.857168in}}%
\pgfpathlineto{\pgfqpoint{2.132251in}{3.857173in}}%
\pgfpathlineto{\pgfqpoint{2.132408in}{3.857160in}}%
\pgfpathlineto{\pgfqpoint{2.132536in}{3.857133in}}%
\pgfpathlineto{\pgfqpoint{2.132879in}{3.857173in}}%
\pgfpathlineto{\pgfqpoint{2.133171in}{3.857214in}}%
\pgfpathlineto{\pgfqpoint{2.133317in}{3.857213in}}%
\pgfpathlineto{\pgfqpoint{2.135252in}{3.857326in}}%
\pgfpathlineto{\pgfqpoint{2.135488in}{3.857304in}}%
\pgfpathlineto{\pgfqpoint{2.135639in}{3.857298in}}%
\pgfpathlineto{\pgfqpoint{2.135883in}{3.857309in}}%
\pgfpathlineto{\pgfqpoint{2.136014in}{3.857311in}}%
\pgfpathlineto{\pgfqpoint{2.137156in}{3.857289in}}%
\pgfpathlineto{\pgfqpoint{2.137432in}{3.857369in}}%
\pgfpathlineto{\pgfqpoint{2.138000in}{3.857264in}}%
\pgfpathlineto{\pgfqpoint{2.138164in}{3.857264in}}%
\pgfpathlineto{\pgfqpoint{2.138526in}{3.857169in}}%
\pgfpathlineto{\pgfqpoint{2.138824in}{3.857145in}}%
\pgfpathlineto{\pgfqpoint{2.138977in}{3.857129in}}%
\pgfpathlineto{\pgfqpoint{2.139292in}{3.857096in}}%
\pgfpathlineto{\pgfqpoint{2.140120in}{3.857111in}}%
\pgfpathlineto{\pgfqpoint{2.140394in}{3.857097in}}%
\pgfpathlineto{\pgfqpoint{2.141202in}{3.857137in}}%
\pgfpathlineto{\pgfqpoint{2.141297in}{3.857154in}}%
\pgfpathlineto{\pgfqpoint{2.141306in}{3.857164in}}%
\pgfpathlineto{\pgfqpoint{2.142173in}{3.857117in}}%
\pgfpathlineto{\pgfqpoint{2.142379in}{3.857075in}}%
\pgfpathlineto{\pgfqpoint{2.142731in}{3.857050in}}%
\pgfpathlineto{\pgfqpoint{2.142859in}{3.857048in}}%
\pgfpathlineto{\pgfqpoint{2.149486in}{3.856950in}}%
\pgfpathlineto{\pgfqpoint{2.149650in}{3.856950in}}%
\pgfpathlineto{\pgfqpoint{2.149984in}{3.856913in}}%
\pgfpathlineto{\pgfqpoint{2.150147in}{3.856946in}}%
\pgfpathlineto{\pgfqpoint{2.150394in}{3.856900in}}%
\pgfpathlineto{\pgfqpoint{2.150664in}{3.856910in}}%
\pgfpathlineto{\pgfqpoint{2.151093in}{3.856827in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{3.856778in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{3.856744in}}%
\pgfpathlineto{\pgfqpoint{2.151966in}{3.856742in}}%
\pgfpathlineto{\pgfqpoint{2.152560in}{3.856785in}}%
\pgfpathlineto{\pgfqpoint{2.152747in}{3.856765in}}%
\pgfpathlineto{\pgfqpoint{2.153823in}{3.856734in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{3.856748in}}%
\pgfpathlineto{\pgfqpoint{2.154307in}{3.856810in}}%
\pgfpathlineto{\pgfqpoint{2.154446in}{3.856810in}}%
\pgfpathlineto{\pgfqpoint{2.154730in}{3.856804in}}%
\pgfpathlineto{\pgfqpoint{2.154876in}{3.856808in}}%
\pgfpathlineto{\pgfqpoint{2.159362in}{3.856754in}}%
\pgfpathlineto{\pgfqpoint{2.159512in}{3.856744in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{3.856736in}}%
\pgfpathlineto{\pgfqpoint{2.160218in}{3.856726in}}%
\pgfpathlineto{\pgfqpoint{2.160353in}{3.856720in}}%
\pgfpathlineto{\pgfqpoint{2.160595in}{3.856755in}}%
\pgfpathlineto{\pgfqpoint{2.160931in}{3.856708in}}%
\pgfpathlineto{\pgfqpoint{2.161178in}{3.856689in}}%
\pgfpathlineto{\pgfqpoint{2.161324in}{3.856673in}}%
\pgfpathlineto{\pgfqpoint{2.161842in}{3.856728in}}%
\pgfpathlineto{\pgfqpoint{2.162079in}{3.856672in}}%
\pgfpathlineto{\pgfqpoint{2.162630in}{3.856690in}}%
\pgfpathlineto{\pgfqpoint{2.163054in}{3.856613in}}%
\pgfpathlineto{\pgfqpoint{2.163456in}{3.856645in}}%
\pgfpathlineto{\pgfqpoint{2.163592in}{3.856654in}}%
\pgfpathlineto{\pgfqpoint{2.163811in}{3.856655in}}%
\pgfpathlineto{\pgfqpoint{2.163933in}{3.856641in}}%
\pgfpathlineto{\pgfqpoint{2.163940in}{3.856647in}}%
\pgfpathlineto{\pgfqpoint{2.164420in}{3.856711in}}%
\pgfpathlineto{\pgfqpoint{2.164592in}{3.856665in}}%
\pgfpathlineto{\pgfqpoint{2.164821in}{3.856689in}}%
\pgfpathlineto{\pgfqpoint{2.165043in}{3.856662in}}%
\pgfpathlineto{\pgfqpoint{2.166794in}{3.856612in}}%
\pgfpathlineto{\pgfqpoint{2.166973in}{3.856623in}}%
\pgfpathlineto{\pgfqpoint{2.167195in}{3.856574in}}%
\pgfpathlineto{\pgfqpoint{2.167599in}{3.856559in}}%
\pgfpathlineto{\pgfqpoint{2.167727in}{3.856560in}}%
\pgfpathlineto{\pgfqpoint{2.167849in}{3.856568in}}%
\pgfpathlineto{\pgfqpoint{2.167855in}{3.856562in}}%
\pgfpathlineto{\pgfqpoint{2.168129in}{3.856559in}}%
\pgfpathlineto{\pgfqpoint{2.168244in}{3.856519in}}%
\pgfpathlineto{\pgfqpoint{2.169094in}{3.856474in}}%
\pgfpathlineto{\pgfqpoint{2.169256in}{3.856481in}}%
\pgfpathlineto{\pgfqpoint{2.169631in}{3.856460in}}%
\pgfpathlineto{\pgfqpoint{2.169898in}{3.856428in}}%
\pgfpathlineto{\pgfqpoint{2.170041in}{3.856476in}}%
\pgfpathlineto{\pgfqpoint{2.170283in}{3.856499in}}%
\pgfpathlineto{\pgfqpoint{2.170776in}{3.856484in}}%
\pgfpathlineto{\pgfqpoint{2.170952in}{3.856465in}}%
\pgfpathlineto{\pgfqpoint{2.170958in}{3.856472in}}%
\pgfpathlineto{\pgfqpoint{2.171179in}{3.856485in}}%
\pgfpathlineto{\pgfqpoint{2.171325in}{3.856475in}}%
\pgfpathlineto{\pgfqpoint{2.175993in}{3.856693in}}%
\pgfpathlineto{\pgfqpoint{2.176178in}{3.856687in}}%
\pgfpathlineto{\pgfqpoint{2.177044in}{3.856766in}}%
\pgfpathlineto{\pgfqpoint{2.177205in}{3.856766in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{3.856721in}}%
\pgfpathlineto{\pgfqpoint{2.177580in}{3.856704in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{3.856712in}}%
\pgfpathlineto{\pgfqpoint{2.178419in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{2.178609in}{3.856731in}}%
\pgfpathlineto{\pgfqpoint{2.178883in}{3.856712in}}%
\pgfpathlineto{\pgfqpoint{2.179040in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{2.179176in}{3.856707in}}%
\pgfpathlineto{\pgfqpoint{2.179624in}{3.856756in}}%
\pgfpathlineto{\pgfqpoint{2.179790in}{3.856747in}}%
\pgfpathlineto{\pgfqpoint{2.179914in}{3.856735in}}%
\pgfpathlineto{\pgfqpoint{2.179919in}{3.856728in}}%
\pgfpathlineto{\pgfqpoint{2.180075in}{3.856740in}}%
\pgfpathlineto{\pgfqpoint{2.180234in}{3.856760in}}%
\pgfpathlineto{\pgfqpoint{2.180394in}{3.856774in}}%
\pgfpathlineto{\pgfqpoint{2.181986in}{3.856739in}}%
\pgfpathlineto{\pgfqpoint{2.182121in}{3.856744in}}%
\pgfpathlineto{\pgfqpoint{2.184411in}{3.856827in}}%
\pgfpathlineto{\pgfqpoint{2.184576in}{3.856814in}}%
\pgfpathlineto{\pgfqpoint{2.184780in}{3.856839in}}%
\pgfpathlineto{\pgfqpoint{2.185397in}{3.856806in}}%
\pgfpathlineto{\pgfqpoint{2.185508in}{3.856784in}}%
\pgfpathlineto{\pgfqpoint{2.185512in}{3.856781in}}%
\pgfpathlineto{\pgfqpoint{2.188345in}{3.856667in}}%
\pgfpathlineto{\pgfqpoint{2.188524in}{3.856707in}}%
\pgfpathlineto{\pgfqpoint{2.188791in}{3.856702in}}%
\pgfpathlineto{\pgfqpoint{2.189394in}{3.856697in}}%
\pgfpathlineto{\pgfqpoint{2.189657in}{3.856692in}}%
\pgfpathlineto{\pgfqpoint{2.189879in}{3.856705in}}%
\pgfpathlineto{\pgfqpoint{2.193809in}{3.856698in}}%
\pgfpathlineto{\pgfqpoint{2.193941in}{3.856689in}}%
\pgfpathlineto{\pgfqpoint{2.194232in}{3.856658in}}%
\pgfpathlineto{\pgfqpoint{2.194563in}{3.856650in}}%
\pgfpathlineto{\pgfqpoint{2.194766in}{3.856675in}}%
\pgfpathlineto{\pgfqpoint{2.195804in}{3.856648in}}%
\pgfpathlineto{\pgfqpoint{2.195975in}{3.856641in}}%
\pgfpathlineto{\pgfqpoint{2.197126in}{3.856660in}}%
\pgfpathlineto{\pgfqpoint{2.197298in}{3.856644in}}%
\pgfpathlineto{\pgfqpoint{2.197494in}{3.856633in}}%
\pgfpathlineto{\pgfqpoint{2.198058in}{3.856649in}}%
\pgfpathlineto{\pgfqpoint{2.198256in}{3.856661in}}%
\pgfpathlineto{\pgfqpoint{2.198622in}{3.856657in}}%
\pgfpathlineto{\pgfqpoint{2.200945in}{3.856663in}}%
\pgfpathlineto{\pgfqpoint{2.201124in}{3.856684in}}%
\pgfpathlineto{\pgfqpoint{2.201267in}{3.856712in}}%
\pgfpathlineto{\pgfqpoint{2.201271in}{3.856709in}}%
\pgfpathlineto{\pgfqpoint{2.201406in}{3.856694in}}%
\pgfpathlineto{\pgfqpoint{2.201738in}{3.856686in}}%
\pgfpathlineto{\pgfqpoint{2.201972in}{3.856692in}}%
\pgfpathlineto{\pgfqpoint{2.202255in}{3.856710in}}%
\pgfpathlineto{\pgfqpoint{2.202366in}{3.856734in}}%
\pgfpathlineto{\pgfqpoint{2.202370in}{3.856737in}}%
\pgfpathlineto{\pgfqpoint{2.202534in}{3.856779in}}%
\pgfpathlineto{\pgfqpoint{2.203170in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{2.203310in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{2.203505in}{3.856764in}}%
\pgfpathlineto{\pgfqpoint{2.203996in}{3.856759in}}%
\pgfpathlineto{\pgfqpoint{2.204360in}{3.856772in}}%
\pgfpathlineto{\pgfqpoint{2.204605in}{3.856758in}}%
\pgfpathlineto{\pgfqpoint{2.204738in}{3.856759in}}%
\pgfpathlineto{\pgfqpoint{2.205077in}{3.856772in}}%
\pgfpathlineto{\pgfqpoint{2.205202in}{3.856762in}}%
\pgfpathlineto{\pgfqpoint{2.205407in}{3.856750in}}%
\pgfpathlineto{\pgfqpoint{2.206543in}{3.856739in}}%
\pgfpathlineto{\pgfqpoint{2.206709in}{3.856734in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{3.856729in}}%
\pgfpathlineto{\pgfqpoint{2.207307in}{3.856719in}}%
\pgfpathlineto{\pgfqpoint{2.207613in}{3.856746in}}%
\pgfpathlineto{\pgfqpoint{2.207758in}{3.856742in}}%
\pgfpathlineto{\pgfqpoint{2.208073in}{3.856755in}}%
\pgfpathlineto{\pgfqpoint{2.208842in}{3.856806in}}%
\pgfpathlineto{\pgfqpoint{2.209006in}{3.856821in}}%
\pgfpathlineto{\pgfqpoint{2.209325in}{3.856779in}}%
\pgfpathlineto{\pgfqpoint{2.209457in}{3.856792in}}%
\pgfpathlineto{\pgfqpoint{2.210968in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{2.211107in}{3.856803in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{3.856807in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{3.856845in}}%
\pgfpathlineto{\pgfqpoint{2.212989in}{3.856796in}}%
\pgfpathlineto{\pgfqpoint{2.213236in}{3.856790in}}%
\pgfpathlineto{\pgfqpoint{2.214076in}{3.856805in}}%
\pgfpathlineto{\pgfqpoint{2.214223in}{3.856795in}}%
\pgfpathlineto{\pgfqpoint{2.221922in}{3.856778in}}%
\pgfpathlineto{\pgfqpoint{2.222059in}{3.856783in}}%
\pgfpathlineto{\pgfqpoint{2.222187in}{3.856768in}}%
\pgfpathlineto{\pgfqpoint{2.222190in}{3.856770in}}%
\pgfpathlineto{\pgfqpoint{2.222648in}{3.856771in}}%
\pgfpathlineto{\pgfqpoint{2.222793in}{3.856749in}}%
\pgfpathlineto{\pgfqpoint{2.222957in}{3.856733in}}%
\pgfpathlineto{\pgfqpoint{2.223173in}{3.856720in}}%
\pgfpathlineto{\pgfqpoint{2.223307in}{3.856737in}}%
\pgfpathlineto{\pgfqpoint{2.224701in}{3.856705in}}%
\pgfpathlineto{\pgfqpoint{2.224853in}{3.856699in}}%
\pgfpathlineto{\pgfqpoint{2.225362in}{3.856691in}}%
\pgfpathlineto{\pgfqpoint{2.225851in}{3.856672in}}%
\pgfpathlineto{\pgfqpoint{2.225994in}{3.856649in}}%
\pgfpathlineto{\pgfqpoint{2.226366in}{3.856640in}}%
\pgfpathlineto{\pgfqpoint{2.226545in}{3.856646in}}%
\pgfpathlineto{\pgfqpoint{2.226687in}{3.856655in}}%
\pgfpathlineto{\pgfqpoint{2.227194in}{3.856639in}}%
\pgfpathlineto{\pgfqpoint{2.227544in}{3.856660in}}%
\pgfpathlineto{\pgfqpoint{2.227758in}{3.856654in}}%
\pgfpathlineto{\pgfqpoint{2.227903in}{3.856648in}}%
\pgfpathlineto{\pgfqpoint{2.228091in}{3.856636in}}%
\pgfpathlineto{\pgfqpoint{2.228316in}{3.856635in}}%
\pgfpathlineto{\pgfqpoint{2.228453in}{3.856627in}}%
\pgfpathlineto{\pgfqpoint{2.228586in}{3.856617in}}%
\pgfpathlineto{\pgfqpoint{2.228591in}{3.856621in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{3.856581in}}%
\pgfpathlineto{\pgfqpoint{2.233319in}{3.856579in}}%
\pgfpathlineto{\pgfqpoint{2.233616in}{3.856570in}}%
\pgfpathlineto{\pgfqpoint{2.233753in}{3.856555in}}%
\pgfpathlineto{\pgfqpoint{2.233949in}{3.856557in}}%
\pgfpathlineto{\pgfqpoint{2.234179in}{3.856586in}}%
\pgfpathlineto{\pgfqpoint{2.235172in}{3.856569in}}%
\pgfpathlineto{\pgfqpoint{2.235469in}{3.856557in}}%
\pgfpathlineto{\pgfqpoint{2.235694in}{3.856564in}}%
\pgfpathlineto{\pgfqpoint{2.235827in}{3.856561in}}%
\pgfpathlineto{\pgfqpoint{2.236701in}{3.856532in}}%
\pgfpathlineto{\pgfqpoint{2.236849in}{3.856523in}}%
\pgfpathlineto{\pgfqpoint{2.236989in}{3.856524in}}%
\pgfpathlineto{\pgfqpoint{2.238044in}{3.856551in}}%
\pgfpathlineto{\pgfqpoint{2.238452in}{3.856587in}}%
\pgfpathlineto{\pgfqpoint{2.238573in}{3.856595in}}%
\pgfpathlineto{\pgfqpoint{2.238822in}{3.856614in}}%
\pgfpathlineto{\pgfqpoint{2.239081in}{3.856602in}}%
\pgfpathlineto{\pgfqpoint{2.239215in}{3.856588in}}%
\pgfpathlineto{\pgfqpoint{2.239518in}{3.856570in}}%
\pgfpathlineto{\pgfqpoint{2.239736in}{3.856562in}}%
\pgfpathlineto{\pgfqpoint{2.239921in}{3.856561in}}%
\pgfpathlineto{\pgfqpoint{2.239923in}{3.856565in}}%
\pgfpathlineto{\pgfqpoint{2.240117in}{3.856570in}}%
\pgfpathlineto{\pgfqpoint{2.240324in}{3.856573in}}%
\pgfpathlineto{\pgfqpoint{2.240483in}{3.856570in}}%
\pgfpathlineto{\pgfqpoint{2.240485in}{3.856567in}}%
\pgfpathlineto{\pgfqpoint{2.240811in}{3.856543in}}%
\pgfpathlineto{\pgfqpoint{2.240977in}{3.856559in}}%
\pgfpathlineto{\pgfqpoint{2.241448in}{3.856538in}}%
\pgfpathlineto{\pgfqpoint{2.241589in}{3.856554in}}%
\pgfpathlineto{\pgfqpoint{2.262003in}{3.856311in}}%
\pgfpathlineto{\pgfqpoint{2.262173in}{3.856308in}}%
\pgfpathlineto{\pgfqpoint{2.262349in}{3.856293in}}%
\pgfpathlineto{\pgfqpoint{2.262520in}{3.856271in}}%
\pgfpathlineto{\pgfqpoint{2.262697in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{2.263075in}{3.856243in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{3.856234in}}%
\pgfpathlineto{\pgfqpoint{2.263427in}{3.856249in}}%
\pgfpathlineto{\pgfqpoint{2.263873in}{3.856276in}}%
\pgfpathlineto{\pgfqpoint{2.264073in}{3.856265in}}%
\pgfpathlineto{\pgfqpoint{2.264253in}{3.856255in}}%
\pgfpathlineto{\pgfqpoint{2.264450in}{3.856234in}}%
\pgfpathlineto{\pgfqpoint{2.264608in}{3.856222in}}%
\pgfpathlineto{\pgfqpoint{2.264891in}{3.856193in}}%
\pgfpathlineto{\pgfqpoint{2.269342in}{3.856178in}}%
\pgfpathlineto{\pgfqpoint{2.269477in}{3.856207in}}%
\pgfpathlineto{\pgfqpoint{2.283584in}{3.856306in}}%
\pgfpathlineto{\pgfqpoint{2.283810in}{3.856311in}}%
\pgfpathlineto{\pgfqpoint{2.283975in}{3.856308in}}%
\pgfpathlineto{\pgfqpoint{2.284428in}{3.856300in}}%
\pgfpathlineto{\pgfqpoint{2.284689in}{3.856279in}}%
\pgfpathlineto{\pgfqpoint{2.284947in}{3.856272in}}%
\pgfpathlineto{\pgfqpoint{2.285082in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{2.286290in}{3.856298in}}%
\pgfpathlineto{\pgfqpoint{2.286438in}{3.856289in}}%
\pgfpathlineto{\pgfqpoint{2.287780in}{3.856284in}}%
\pgfpathlineto{\pgfqpoint{2.287956in}{3.856272in}}%
\pgfpathlineto{\pgfqpoint{2.288090in}{3.856255in}}%
\pgfpathlineto{\pgfqpoint{2.288092in}{3.856257in}}%
\pgfpathlineto{\pgfqpoint{2.288482in}{3.856235in}}%
\pgfpathlineto{\pgfqpoint{2.288666in}{3.856224in}}%
\pgfpathlineto{\pgfqpoint{2.289087in}{3.856219in}}%
\pgfpathlineto{\pgfqpoint{2.290130in}{3.856181in}}%
\pgfpathlineto{\pgfqpoint{2.290282in}{3.856185in}}%
\pgfpathlineto{\pgfqpoint{2.290450in}{3.856187in}}%
\pgfpathlineto{\pgfqpoint{2.291444in}{3.856135in}}%
\pgfpathlineto{\pgfqpoint{2.293534in}{3.856062in}}%
\pgfpathlineto{\pgfqpoint{2.293758in}{3.856060in}}%
\pgfpathlineto{\pgfqpoint{2.293936in}{3.856063in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{3.856068in}}%
\pgfpathlineto{\pgfqpoint{2.294383in}{3.856057in}}%
\pgfpathlineto{\pgfqpoint{2.297194in}{3.856093in}}%
\pgfpathlineto{\pgfqpoint{2.297400in}{3.856073in}}%
\pgfpathlineto{\pgfqpoint{2.297648in}{3.856087in}}%
\pgfpathlineto{\pgfqpoint{2.297809in}{3.856078in}}%
\pgfpathlineto{\pgfqpoint{2.298031in}{3.856076in}}%
\pgfpathlineto{\pgfqpoint{2.298170in}{3.856075in}}%
\pgfpathlineto{\pgfqpoint{2.298363in}{3.856063in}}%
\pgfpathlineto{\pgfqpoint{2.298507in}{3.856073in}}%
\pgfpathlineto{\pgfqpoint{2.298727in}{3.856061in}}%
\pgfpathlineto{\pgfqpoint{2.298845in}{3.856057in}}%
\pgfpathlineto{\pgfqpoint{2.299098in}{3.856059in}}%
\pgfpathlineto{\pgfqpoint{2.299852in}{3.856038in}}%
\pgfpathlineto{\pgfqpoint{2.299989in}{3.856034in}}%
\pgfpathlineto{\pgfqpoint{2.300634in}{3.856020in}}%
\pgfpathlineto{\pgfqpoint{2.300903in}{3.856027in}}%
\pgfpathlineto{\pgfqpoint{2.301073in}{3.856025in}}%
\pgfpathlineto{\pgfqpoint{2.301222in}{3.856033in}}%
\pgfpathlineto{\pgfqpoint{2.301794in}{3.856048in}}%
\pgfpathlineto{\pgfqpoint{2.301991in}{3.856049in}}%
\pgfpathlineto{\pgfqpoint{2.302532in}{3.856045in}}%
\pgfpathlineto{\pgfqpoint{2.302768in}{3.856061in}}%
\pgfpathlineto{\pgfqpoint{2.302942in}{3.856066in}}%
\pgfpathlineto{\pgfqpoint{2.303099in}{3.856070in}}%
\pgfpathlineto{\pgfqpoint{2.303233in}{3.856066in}}%
\pgfpathlineto{\pgfqpoint{2.303234in}{3.856067in}}%
\pgfpathlineto{\pgfqpoint{2.303418in}{3.856078in}}%
\pgfpathlineto{\pgfqpoint{2.303727in}{3.856065in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{3.856057in}}%
\pgfpathlineto{\pgfqpoint{2.304113in}{3.856042in}}%
\pgfpathlineto{\pgfqpoint{2.304347in}{3.856051in}}%
\pgfpathlineto{\pgfqpoint{2.305126in}{3.856071in}}%
\pgfpathlineto{\pgfqpoint{2.305263in}{3.856062in}}%
\pgfpathlineto{\pgfqpoint{2.305524in}{3.856052in}}%
\pgfpathlineto{\pgfqpoint{2.305707in}{3.856041in}}%
\pgfpathlineto{\pgfqpoint{2.305851in}{3.856041in}}%
\pgfpathlineto{\pgfqpoint{2.306141in}{3.856045in}}%
\pgfpathlineto{\pgfqpoint{2.306323in}{3.856044in}}%
\pgfpathlineto{\pgfqpoint{2.306649in}{3.856041in}}%
\pgfpathlineto{\pgfqpoint{2.306828in}{3.856039in}}%
\pgfpathlineto{\pgfqpoint{2.307118in}{3.856053in}}%
\pgfpathlineto{\pgfqpoint{2.307553in}{3.856089in}}%
\pgfpathlineto{\pgfqpoint{2.307704in}{3.856089in}}%
\pgfpathlineto{\pgfqpoint{2.308510in}{3.856071in}}%
\pgfpathlineto{\pgfqpoint{2.308758in}{3.856050in}}%
\pgfpathlineto{\pgfqpoint{2.310837in}{3.856021in}}%
\pgfpathlineto{\pgfqpoint{2.311035in}{3.856018in}}%
\pgfpathlineto{\pgfqpoint{2.311165in}{3.856025in}}%
\pgfpathlineto{\pgfqpoint{2.311167in}{3.856023in}}%
\pgfpathlineto{\pgfqpoint{2.312307in}{3.856039in}}%
\pgfpathlineto{\pgfqpoint{2.312509in}{3.856042in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{3.856038in}}%
\pgfpathlineto{\pgfqpoint{2.313187in}{3.856055in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{3.856049in}}%
\pgfpathlineto{\pgfqpoint{2.313357in}{3.856050in}}%
\pgfpathlineto{\pgfqpoint{2.313562in}{3.856048in}}%
\pgfpathlineto{\pgfqpoint{2.314538in}{3.856048in}}%
\pgfpathlineto{\pgfqpoint{2.314811in}{3.856070in}}%
\pgfpathlineto{\pgfqpoint{2.315298in}{3.856064in}}%
\pgfpathlineto{\pgfqpoint{2.315471in}{3.856058in}}%
\pgfpathlineto{\pgfqpoint{2.315699in}{3.856053in}}%
\pgfpathlineto{\pgfqpoint{2.316142in}{3.856043in}}%
\pgfpathlineto{\pgfqpoint{2.316372in}{3.856028in}}%
\pgfpathlineto{\pgfqpoint{2.317209in}{3.855997in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{3.855995in}}%
\pgfpathlineto{\pgfqpoint{2.317699in}{3.856002in}}%
\pgfpathlineto{\pgfqpoint{2.318032in}{3.856007in}}%
\pgfpathlineto{\pgfqpoint{2.318217in}{3.855998in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{3.856000in}}%
\pgfpathlineto{\pgfqpoint{2.318561in}{3.855983in}}%
\pgfpathlineto{\pgfqpoint{2.318876in}{3.855986in}}%
\pgfpathlineto{\pgfqpoint{2.319022in}{3.855981in}}%
\pgfpathlineto{\pgfqpoint{2.319178in}{3.855979in}}%
\pgfpathlineto{\pgfqpoint{2.319332in}{3.855986in}}%
\pgfpathlineto{\pgfqpoint{2.319614in}{3.855994in}}%
\pgfpathlineto{\pgfqpoint{2.319768in}{3.855996in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{3.855996in}}%
\pgfpathlineto{\pgfqpoint{2.319950in}{3.856007in}}%
\pgfpathlineto{\pgfqpoint{2.320103in}{3.856004in}}%
\pgfpathlineto{\pgfqpoint{2.320452in}{3.855994in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{3.855993in}}%
\pgfpathlineto{\pgfqpoint{2.321408in}{3.856018in}}%
\pgfpathlineto{\pgfqpoint{2.321545in}{3.856023in}}%
\pgfpathlineto{\pgfqpoint{2.321696in}{3.856028in}}%
\pgfpathlineto{\pgfqpoint{2.321971in}{3.856017in}}%
\pgfpathlineto{\pgfqpoint{2.322137in}{3.856010in}}%
\pgfpathlineto{\pgfqpoint{2.322294in}{3.856008in}}%
\pgfpathlineto{\pgfqpoint{2.323482in}{3.856007in}}%
\pgfpathlineto{\pgfqpoint{2.323893in}{3.856003in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{3.856005in}}%
\pgfpathlineto{\pgfqpoint{2.324349in}{3.856010in}}%
\pgfpathlineto{\pgfqpoint{2.324515in}{3.856008in}}%
\pgfpathlineto{\pgfqpoint{2.325193in}{3.856008in}}%
\pgfpathlineto{\pgfqpoint{2.325380in}{3.856008in}}%
\pgfpathlineto{\pgfqpoint{2.325587in}{3.856010in}}%
\pgfpathlineto{\pgfqpoint{2.325774in}{3.856031in}}%
\pgfpathlineto{\pgfqpoint{2.326382in}{3.856035in}}%
\pgfpathlineto{\pgfqpoint{2.327362in}{3.856019in}}%
\pgfpathlineto{\pgfqpoint{2.327590in}{3.856027in}}%
\pgfpathlineto{\pgfqpoint{2.327937in}{3.856014in}}%
\pgfpathlineto{\pgfqpoint{2.328105in}{3.856018in}}%
\pgfpathlineto{\pgfqpoint{2.328280in}{3.856017in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{3.856011in}}%
\pgfpathlineto{\pgfqpoint{2.328576in}{3.856000in}}%
\pgfpathlineto{\pgfqpoint{2.328733in}{3.855988in}}%
\pgfpathlineto{\pgfqpoint{2.328890in}{3.856000in}}%
\pgfpathlineto{\pgfqpoint{2.329019in}{3.856005in}}%
\pgfpathlineto{\pgfqpoint{2.334213in}{3.856001in}}%
\pgfpathlineto{\pgfqpoint{2.334419in}{3.856008in}}%
\pgfpathlineto{\pgfqpoint{2.334885in}{3.856005in}}%
\pgfpathlineto{\pgfqpoint{2.335022in}{3.856014in}}%
\pgfpathlineto{\pgfqpoint{2.335222in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{2.335579in}{3.856008in}}%
\pgfpathlineto{\pgfqpoint{2.335831in}{3.856009in}}%
\pgfpathlineto{\pgfqpoint{2.336021in}{3.856010in}}%
\pgfpathlineto{\pgfqpoint{2.336305in}{3.855993in}}%
\pgfpathlineto{\pgfqpoint{2.336563in}{3.855992in}}%
\pgfpathlineto{\pgfqpoint{2.336723in}{3.855994in}}%
\pgfpathlineto{\pgfqpoint{2.336955in}{3.855974in}}%
\pgfpathlineto{\pgfqpoint{2.337235in}{3.855971in}}%
\pgfpathlineto{\pgfqpoint{2.337404in}{3.855972in}}%
\pgfpathlineto{\pgfqpoint{2.337792in}{3.855969in}}%
\pgfpathlineto{\pgfqpoint{2.338066in}{3.855968in}}%
\pgfpathlineto{\pgfqpoint{2.338209in}{3.855978in}}%
\pgfpathlineto{\pgfqpoint{2.341369in}{3.855988in}}%
\pgfpathlineto{\pgfqpoint{2.341971in}{3.855978in}}%
\pgfpathlineto{\pgfqpoint{2.342127in}{3.855970in}}%
\pgfpathlineto{\pgfqpoint{2.342128in}{3.855969in}}%
\pgfpathlineto{\pgfqpoint{2.342482in}{3.855950in}}%
\pgfpathlineto{\pgfqpoint{2.343287in}{3.855937in}}%
\pgfpathlineto{\pgfqpoint{2.343716in}{3.855931in}}%
\pgfpathlineto{\pgfqpoint{2.343907in}{3.855927in}}%
\pgfpathlineto{\pgfqpoint{2.344273in}{3.855931in}}%
\pgfpathlineto{\pgfqpoint{2.344411in}{3.855921in}}%
\pgfpathlineto{\pgfqpoint{2.345374in}{3.855937in}}%
\pgfpathlineto{\pgfqpoint{2.345597in}{3.855956in}}%
\pgfpathlineto{\pgfqpoint{2.346626in}{3.855974in}}%
\pgfpathlineto{\pgfqpoint{2.346868in}{3.855977in}}%
\pgfpathlineto{\pgfqpoint{2.347051in}{3.855971in}}%
\pgfpathlineto{\pgfqpoint{2.347288in}{3.855966in}}%
\pgfpathlineto{\pgfqpoint{2.347508in}{3.855972in}}%
\pgfpathlineto{\pgfqpoint{2.347655in}{3.855976in}}%
\pgfpathlineto{\pgfqpoint{2.347805in}{3.855982in}}%
\pgfpathlineto{\pgfqpoint{2.348124in}{3.855980in}}%
\pgfpathlineto{\pgfqpoint{2.348348in}{3.855982in}}%
\pgfpathlineto{\pgfqpoint{2.348549in}{3.855976in}}%
\pgfpathlineto{\pgfqpoint{2.349407in}{3.855948in}}%
\pgfpathlineto{\pgfqpoint{2.349537in}{3.855934in}}%
\pgfpathlineto{\pgfqpoint{2.349538in}{3.855935in}}%
\pgfpathlineto{\pgfqpoint{2.350230in}{3.855913in}}%
\pgfpathlineto{\pgfqpoint{2.350480in}{3.855920in}}%
\pgfpathlineto{\pgfqpoint{2.350609in}{3.855909in}}%
\pgfpathlineto{\pgfqpoint{2.350610in}{3.855910in}}%
\pgfpathlineto{\pgfqpoint{2.351263in}{3.855888in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{3.855888in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{3.855887in}}%
\pgfpathlineto{\pgfqpoint{2.351589in}{3.855905in}}%
\pgfpathlineto{\pgfqpoint{2.351832in}{3.855914in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{3.855908in}}%
\pgfpathlineto{\pgfqpoint{2.352227in}{3.855919in}}%
\pgfpathlineto{\pgfqpoint{2.352364in}{3.855910in}}%
\pgfpathlineto{\pgfqpoint{2.353071in}{3.855916in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{3.855896in}}%
\pgfpathlineto{\pgfqpoint{2.353472in}{3.855905in}}%
\pgfpathlineto{\pgfqpoint{2.353648in}{3.855909in}}%
\pgfpathlineto{\pgfqpoint{2.353778in}{3.855916in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{3.855892in}}%
\pgfpathlineto{\pgfqpoint{2.360624in}{3.855882in}}%
\pgfpathlineto{\pgfqpoint{2.360625in}{3.855880in}}%
\pgfpathlineto{\pgfqpoint{2.363102in}{3.855813in}}%
\pgfpathlineto{\pgfqpoint{2.363267in}{3.855822in}}%
\pgfpathlineto{\pgfqpoint{2.365073in}{3.855838in}}%
\pgfpathlineto{\pgfqpoint{2.365280in}{3.855843in}}%
\pgfpathlineto{\pgfqpoint{2.365411in}{3.855845in}}%
\pgfpathlineto{\pgfqpoint{2.365412in}{3.855843in}}%
\pgfpathlineto{\pgfqpoint{2.365774in}{3.855837in}}%
\pgfpathlineto{\pgfqpoint{2.366049in}{3.855833in}}%
\pgfpathlineto{\pgfqpoint{2.366213in}{3.855834in}}%
\pgfpathlineto{\pgfqpoint{2.366214in}{3.855834in}}%
\pgfpathlineto{\pgfqpoint{2.366604in}{3.855829in}}%
\pgfpathlineto{\pgfqpoint{2.367442in}{3.855838in}}%
\pgfpathlineto{\pgfqpoint{2.367587in}{3.855838in}}%
\pgfpathlineto{\pgfqpoint{2.367588in}{3.855838in}}%
\pgfpathlineto{\pgfqpoint{2.367903in}{3.855843in}}%
\pgfpathlineto{\pgfqpoint{2.368151in}{3.855841in}}%
\pgfpathlineto{\pgfqpoint{2.368330in}{3.855844in}}%
\pgfpathlineto{\pgfqpoint{2.368460in}{3.855843in}}%
\pgfpathlineto{\pgfqpoint{2.368808in}{3.855852in}}%
\pgfpathlineto{\pgfqpoint{2.368934in}{3.855851in}}%
\pgfpathlineto{\pgfqpoint{2.369151in}{3.855840in}}%
\pgfpathlineto{\pgfqpoint{2.369313in}{3.855850in}}%
\pgfpathlineto{\pgfqpoint{2.369666in}{3.855861in}}%
\pgfpathlineto{\pgfqpoint{2.369904in}{3.855867in}}%
\pgfpathlineto{\pgfqpoint{2.370066in}{3.855875in}}%
\pgfpathlineto{\pgfqpoint{2.370199in}{3.855865in}}%
\pgfpathlineto{\pgfqpoint{2.370200in}{3.855865in}}%
\pgfpathlineto{\pgfqpoint{2.371121in}{3.855862in}}%
\pgfpathlineto{\pgfqpoint{2.371260in}{3.855853in}}%
\pgfpathlineto{\pgfqpoint{2.371537in}{3.855848in}}%
\pgfpathlineto{\pgfqpoint{2.371948in}{3.855855in}}%
\pgfpathlineto{\pgfqpoint{2.372156in}{3.855857in}}%
\pgfpathlineto{\pgfqpoint{2.372371in}{3.855854in}}%
\pgfpathlineto{\pgfqpoint{2.372780in}{3.855861in}}%
\pgfpathlineto{\pgfqpoint{2.372780in}{3.855861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657887in}{3.180822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657887in,y=3.083600in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871822in}{3.180822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871822in,y=3.083600in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}125}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085758in}{3.180822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085758in,y=3.083600in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}150}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299693in}{3.180822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299693in,y=3.083600in,,top]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}175}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572313in}{3.229885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343920in, y=3.200949in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572313in}{3.875439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343920in, y=3.846504in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572313in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{1.572313in}{3.939995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385267in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.385267in}{3.939995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572313in}{3.180822in}}%
\pgfpathlineto{\pgfqpoint{2.385267in}{3.180822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572313in}{3.939995in}}%
\pgfpathlineto{\pgfqpoint{2.385267in}{3.939995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678089in}{4.115201in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{4.115201in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.568929in}{4.115201in}}{\pgfqpoint{2.568929in}{4.134645in}}%
\pgfpathlineto{\pgfqpoint{2.568929in}{4.396064in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.568929in}{4.415509in}}{\pgfqpoint{2.549484in}{4.415509in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{4.415509in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658644in}{4.415509in}}{\pgfqpoint{1.658644in}{4.396064in}}%
\pgfpathlineto{\pgfqpoint{1.658644in}{4.134645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658644in}{4.115201in}}{\pgfqpoint{1.678089in}{4.115201in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{4.115201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697533in}{4.342592in}}%
\pgfpathlineto{\pgfqpoint{1.794756in}{4.342592in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{4.342592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969756in,y=4.308564in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MetaD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697533in}{4.207021in}}%
\pgfpathlineto{\pgfqpoint{1.794756in}{4.207021in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{4.207021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969756in,y=4.172994in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WT MetaD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364495in,y=5.046218in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{2.564419in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{2.564419in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{0.589599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661000in}{0.675383in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.189000in,height=1.776000in]{figure2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672256in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672256in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398108in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398108in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123960in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.123960in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849813in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.849813in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688449in,y=0.254723in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MetaD / WT MetaD Time $\times 10^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{0.679364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=0.640784in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.079922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=1.041342in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.480480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=1.441900in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{1.881038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=1.842458in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527085in}{2.281596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.370835in, y=2.243016in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315279in,y=1.577009in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KL distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{0.527085in}{2.564419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849813in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{2.564419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{0.589599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527085in}{2.564419in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{2.564419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678089in}{1.723078in}}%
\pgfpathlineto{\pgfqpoint{2.549484in}{1.723078in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.568929in}{1.723078in}}{\pgfqpoint{2.568929in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{2.568929in}{2.003942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.568929in}{2.023387in}}{\pgfqpoint{2.549484in}{2.023387in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{2.023387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658644in}{2.023387in}}{\pgfqpoint{1.658644in}{2.003942in}}%
\pgfpathlineto{\pgfqpoint{1.658644in}{1.742523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.658644in}{1.723078in}}{\pgfqpoint{1.678089in}{1.723078in}}%
\pgfpathlineto{\pgfqpoint{1.678089in}{1.723078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697533in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{1.794756in}{1.950470in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{1.950470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969756in,y=1.916442in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MetaD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.697533in}{1.814899in}}%
\pgfpathlineto{\pgfqpoint{1.794756in}{1.814899in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{1.814899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969756in,y=1.780871in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WT MetaD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364495in,y=2.524923in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{5.089599in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{5.089599in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{3.697513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419000in}{3.698383in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.112000in,height=1.392000in]{figure2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419937in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842251in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264565in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686879in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109193in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531507in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{3.697513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=3.658933in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{4.254348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=4.215767in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{4.811182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=4.772602in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637085in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{3.697513in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{3.697513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{5.089599in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{5.089599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475722in,y=5.172933in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distribution in F+$V_{bias}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929672in}{4.661028in}}%
\pgfpathlineto{\pgfqpoint{5.336757in}{4.661028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356202in}{4.661028in}}{\pgfqpoint{5.356202in}{4.680472in}}%
\pgfpathlineto{\pgfqpoint{5.356202in}{4.941892in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356202in}{4.961336in}}{\pgfqpoint{5.336757in}{4.961336in}}%
\pgfpathlineto{\pgfqpoint{3.929672in}{4.961336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910228in}{4.961336in}}{\pgfqpoint{3.910228in}{4.941892in}}%
\pgfpathlineto{\pgfqpoint{3.910228in}{4.680472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.910228in}{4.661028in}}{\pgfqpoint{3.929672in}{4.661028in}}%
\pgfpathlineto{\pgfqpoint{3.929672in}{4.661028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949117in}{4.888420in}}%
\pgfpathlineto{\pgfqpoint{4.046339in}{4.888420in}}%
\pgfpathlineto{\pgfqpoint{4.143561in}{4.888420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221339in,y=4.854392in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MetaD, time=180}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.949117in}{4.752849in}}%
\pgfpathlineto{\pgfqpoint{4.046339in}{4.752849in}}%
\pgfpathlineto{\pgfqpoint{4.143561in}{4.752849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.221339in,y=4.718821in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WT MetaD, time=180}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151767in,y=5.061758in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{3.535642in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{3.535642in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{2.143556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.144383in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.130000in,height=1.392000in]{figure2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419937in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842251in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264565in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686879in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109193in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531507in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{2.143556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=2.104976in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{2.607585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=2.569005in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{3.071614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=3.033033in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{3.535642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=3.497062in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}45.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{3.535642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637085in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{3.535642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{2.143556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{3.535642in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{3.535642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924464in}{3.081515in}}%
\pgfpathlineto{\pgfqpoint{5.336757in}{3.081515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356202in}{3.081515in}}{\pgfqpoint{5.356202in}{3.100960in}}%
\pgfpathlineto{\pgfqpoint{5.356202in}{3.413490in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356202in}{3.432935in}}{\pgfqpoint{5.336757in}{3.432935in}}%
\pgfpathlineto{\pgfqpoint{3.924464in}{3.432935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.905019in}{3.432935in}}{\pgfqpoint{3.905019in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{3.905019in}{3.100960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.905019in}{3.081515in}}{\pgfqpoint{3.924464in}{3.081515in}}%
\pgfpathlineto{\pgfqpoint{3.924464in}{3.081515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943908in}{3.334463in}}%
\pgfpathlineto{\pgfqpoint{4.041130in}{3.334463in}}%
\pgfpathlineto{\pgfqpoint{4.138353in}{3.334463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216130in,y=3.300435in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MetaD, time=10 $\times 10^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.943908in}{3.173336in}}%
\pgfpathlineto{\pgfqpoint{4.041130in}{3.173336in}}%
\pgfpathlineto{\pgfqpoint{4.138353in}{3.173336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216130in,y=3.139309in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MetaD, time=14 $\times 10^{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151767in,y=3.507801in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.182808in, y=1.899397in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{0.589599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.590383in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.122000in,height=1.392000in]{figure2-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.419937in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.419937in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842251in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842251in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264565in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264565in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686879in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686879in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.109193in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.109193in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.531507in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.531507in,y=0.492377in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475722in,y=0.254723in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Collective variable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{0.589599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=0.551019in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{1.053628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=1.015048in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{1.517657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=1.479077in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637085in}{1.981686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.734308in, y=1.943105in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{3.314358in}{1.981686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637085in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{1.981686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{0.589599in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{0.589599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314358in}{1.981686in}}%
\pgfpathlineto{\pgfqpoint{5.637085in}{1.981686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333164in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{5.336757in}{1.278605in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356202in}{1.278605in}}{\pgfqpoint{5.356202in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{5.356202in}{1.830070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.356202in}{1.849515in}}{\pgfqpoint{5.336757in}{1.849515in}}%
\pgfpathlineto{\pgfqpoint{4.333164in}{1.849515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313720in}{1.849515in}}{\pgfqpoint{4.313720in}{1.830070in}}%
\pgfpathlineto{\pgfqpoint{4.313720in}{1.298049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.313720in}{1.278605in}}{\pgfqpoint{4.333164in}{1.278605in}}%
\pgfpathlineto{\pgfqpoint{4.333164in}{1.278605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.352609in,y=1.743110in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True MD trajectory}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437757in}{1.641567in}}%
\pgfpathlineto{\pgfqpoint{4.534979in}{1.641567in}}%
\pgfpathlineto{\pgfqpoint{4.632201in}{1.641567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709979in,y=1.607540in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time=900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.437757in}{1.505997in}}%
\pgfpathlineto{\pgfqpoint{4.534979in}{1.505997in}}%
\pgfpathlineto{\pgfqpoint{4.632201in}{1.505997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709979in,y=1.471969in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time=1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.437757in}{1.370426in}}%
\pgfpathlineto{\pgfqpoint{4.534979in}{1.370426in}}%
\pgfpathlineto{\pgfqpoint{4.632201in}{1.370426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709979in,y=1.336398in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time=1210}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.151767in,y=1.953844in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}e)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.753229in}{4.504784in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.753229in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.753229in}{4.504784in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.504784in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.576501in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{0.576501in}{2.417446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641000in}{2.478784in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.523000in,height=1.747000in]{figure3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651907in}{2.417446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651907in,y=2.320224in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406043in}{2.417446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406043in,y=2.320224in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160179in}{2.417446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160179in,y=2.320224in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{2.475754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269399in, y=2.437174in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{2.767295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210371in, y=2.728715in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.005}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{3.058836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210371in, y=3.020256in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.010}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{3.350377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210371in, y=3.311797in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.015}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{3.641918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210371in, y=3.603338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.020}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{3.933459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210371in, y=3.894879in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.025}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{0.576501in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235592in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{2.417446in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{2.417446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405915in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{2.094304in}{2.826995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.110971in}{2.826995in}}{\pgfqpoint{2.110971in}{2.843662in}}%
\pgfpathlineto{\pgfqpoint{2.110971in}{3.437273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.110971in}{3.453940in}}{\pgfqpoint{2.094304in}{3.453940in}}%
\pgfpathlineto{\pgfqpoint{1.405915in}{3.453940in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.389248in}{3.453940in}}{\pgfqpoint{1.389248in}{3.437273in}}%
\pgfpathlineto{\pgfqpoint{1.389248in}{2.843662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.389248in}{2.826995in}}{\pgfqpoint{1.405915in}{2.826995in}}%
\pgfpathlineto{\pgfqpoint{1.405915in}{2.826995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.422581in,y=3.358107in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outside ($10\sigma$):}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528892in}{3.266440in}}%
\pgfpathlineto{\pgfqpoint{1.612225in}{3.266440in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{3.266440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762225in,y=3.237273in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}flat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.528892in}{3.138106in}}%
\pgfpathlineto{\pgfqpoint{1.612225in}{3.138106in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{3.138106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762225in,y=3.108940in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x^4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528892in}{3.021903in}}%
\pgfpathlineto{\pgfqpoint{1.612225in}{3.021903in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{3.021903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762225in,y=2.992736in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}exp}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528892in}{2.905699in}}%
\pgfpathlineto{\pgfqpoint{1.612225in}{2.905699in}}%
\pgfpathlineto{\pgfqpoint{1.695558in}{2.905699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762225in,y=2.876532in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}none}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460365in,y=4.261151in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196451in, y=1.688072in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}KL distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{2.120683in}}%
\pgfpathlineto{\pgfqpoint{0.576501in}{2.120683in}}%
\pgfpathlineto{\pgfqpoint{0.576501in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645000in}{0.546784in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.519000in,height=1.575000in]{figure3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651763in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.651763in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405971in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.405971in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160179in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.160179in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406047in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Metad time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{0.553366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328428in, y=0.514786in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{0.945195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269399in, y=0.906615in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{1.337025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269399in, y=1.298444in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576501in}{1.728854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269399in, y=1.690274in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{0.576501in}{2.120683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235592in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{2.120683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576501in}{2.120683in}}%
\pgfpathlineto{\pgfqpoint{2.235592in}{2.120683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151963in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.177259in}{1.563276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.193925in}{1.563276in}}{\pgfqpoint{2.193925in}{1.579943in}}%
\pgfpathlineto{\pgfqpoint{2.193925in}{2.062350in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.193925in}{2.079017in}}{\pgfqpoint{2.177259in}{2.079017in}}%
\pgfpathlineto{\pgfqpoint{1.151963in}{2.079017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.135297in}{2.079017in}}{\pgfqpoint{1.135297in}{2.062350in}}%
\pgfpathlineto{\pgfqpoint{1.135297in}{1.579943in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.135297in}{1.563276in}}{\pgfqpoint{1.151963in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.151963in}{1.563276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168630in,y=1.987813in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Length of flat regions:}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385422in}{1.896609in}}%
\pgfpathlineto{\pgfqpoint{1.468756in}{1.896609in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{1.896609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618756in,y=1.867443in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2\sigma$ (c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385422in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{1.468756in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{1.771609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618756in,y=1.742443in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3\sigma$ (d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.385422in}{1.646609in}}%
\pgfpathlineto{\pgfqpoint{1.468756in}{1.646609in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{1.646609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618756in,y=1.617443in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$10\sigma$ (e)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460365in,y=2.153597in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}b)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{3.064928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567000in}{3.081784in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.660000in,height=1.062000in]{figure3-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705668in}{3.064928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396956in}{3.064928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088243in}{3.064928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{3.084590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=3.046010in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{3.477835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=3.439255in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{3.871080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=3.832499in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226501in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{3.064928in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{3.064928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396956in,y=4.308333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Distribution in F+$V_{bias}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451274in,y=4.248201in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}c)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{1.769964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567000in}{1.908784in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.660000in,height=0.180000in]{figure3-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705668in}{1.769964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396956in}{1.769964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088243in}{1.769964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{1.789626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=1.751046in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{2.182871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=2.144291in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{2.576116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=2.537535in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{2.930036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226501in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{2.930036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{1.769964in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{1.769964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{2.930036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451274in,y=2.953237in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}d)}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626223in, y=1.409797in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized probability density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{1.635072in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{1.635072in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567000in}{0.582784in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.660000in,height=0.022000in]{figure3-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705668in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705668in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396956in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396956in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088243in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088243in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.396956in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Collective variable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{0.494662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=0.456082in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{0.887907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=0.849327in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226501in}{1.281152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323723in, y=1.242571in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.567410in}{1.635072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226501in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{1.635072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567410in}{1.635072in}}%
\pgfpathlineto{\pgfqpoint{4.226501in}{1.635072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215554in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{4.168168in}{1.335998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.184834in}{1.335998in}}{\pgfqpoint{4.184834in}{1.352664in}}%
\pgfpathlineto{\pgfqpoint{4.184834in}{1.576739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.184834in}{1.593405in}}{\pgfqpoint{4.168168in}{1.593405in}}%
\pgfpathlineto{\pgfqpoint{3.215554in}{1.593405in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198887in}{1.593405in}}{\pgfqpoint{3.198887in}{1.576739in}}%
\pgfpathlineto{\pgfqpoint{3.198887in}{1.352664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.198887in}{1.335998in}}{\pgfqpoint{3.215554in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{3.215554in}{1.335998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232221in}{1.530905in}}%
\pgfpathlineto{\pgfqpoint{3.315554in}{1.530905in}}%
\pgfpathlineto{\pgfqpoint{3.398887in}{1.530905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465554in,y=1.501739in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time = 0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.803922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232221in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{3.315554in}{1.414702in}}%
\pgfpathlineto{\pgfqpoint{3.398887in}{1.414702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465554in,y=1.385535in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time = 100 000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451274in,y=1.658273in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}e)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

